Efimov effect for two particles on a semi-infinite line

The Efimov effect (in a broad sense) refers to the onset of a geometric sequence of many-body bound states as a consequence of the breakdown of continuous scale invariance to discrete scale invariance. While originally discovered in three-body problems in three dimensions, the Efimov effect has now been known to appear in a wide spectrum of many-body problems in various dimensions. Here we introduce a simple, exactly solvable toy model of two identical bosons in one dimension that exhibits the Efimov effect. We consider the situation where the bosons reside on a semi-infinite line and interact with each other through a pairwise $\delta$-function potential with a particular position-dependent coupling strength that makes the system scale invariant. We show that, for sufficiently attractive interaction, the bosons are bound together and a new energy scale emerges. This energy scale breaks continuous scale invariance to discrete scale invariance and leads to the onset of a geometric sequence of two-body bound states. We also study the two-body scattering off the boundary and derive the exact reflection amplitude that exhibits a log-periodicity. This article is intended for students and non-specialists interested in discrete scale invariance.

==> figure1.eepic <==
%% Generated from figure1.xp on Fri Sep 16 13:10:44 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.3,6.3] x [-2.5,2.5]
%%   Actual size: 6.08 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6.08,4)(0,0)%
\path(1.04,2)(5.04,2)
\path(4.88184,1.96046)(4.92138,1.96046)
\path(4.88184,1.97364)(4.96092,1.97364)
\path(4.88184,1.98682)(5.00046,1.98682)
\path(4.88184,2)(5.04,2)
\path(4.88184,2.01318)(5.00046,2.01318)
\path(4.88184,2.02636)(4.96092,2.02636)
\path(4.88184,2.03954)(4.92138,2.03954)
\path(5.02682,1.99561)(5.02682,2.00439)
\path(5.01364,1.99121)(5.01364,2.00879)
\path(5.00046,1.98682)(5.00046,2.01318)
\path(4.98728,1.98243)(4.98728,2.01757)
\path(4.9741,1.97803)(4.9741,2.02197)
\path(4.96092,1.97364)(4.96092,2.02636)
\path(4.94774,1.96925)(4.94774,2.03075)
\path(4.93456,1.96485)(4.93456,2.03515)
\path(4.92138,1.96046)(4.92138,2.03954)
\path(4.9082,1.95607)(4.9082,2.04393)
\path(4.89502,1.95167)(4.89502,2.04833)
\path(4.88184,1.94728)(4.88184,2.05272)
\path(4.88184,2)(4.88184,1.94728)(5.04,2)(4.88184,2.05272)(4.88184,2)
\path(1.04,0)(1.04,4)
\path(1.08722,3.84184)(1.03341,3.98023)
\path(1.07294,3.84184)(1.02682,3.96046)
\path(1.05866,3.84184)(1.02023,3.94069)
\path(1.04439,3.84184)(1.01364,3.92092)
\path(1.03011,3.84184)(1.00705,3.90115)
\path(1.01583,3.84184)(1.00046,3.88138)
\path(1.00156,3.84184)(0.993871,3.86161)
\path(1.04439,3.98682)(1.0343,3.9829)
\path(1.04879,3.97364)(1.0286,3.96579)
\path(1.05318,3.96046)(1.0229,3.94869)
\path(1.05757,3.94728)(1.01719,3.93158)
\path(1.06197,3.9341)(1.01149,3.91448)
\path(1.06636,3.92092)(1.00579,3.89737)
\path(1.07075,3.90774)(1.00009,3.88027)
\path(1.07515,3.89456)(0.994388,3.86316)
\path(1.07954,3.88138)(0.988686,3.84606)
\path(1.08393,3.8682)(1.01614,3.84184)
\path(1.08833,3.85502)(1.05443,3.84184)
\path(1.04,3.84184)(1.09272,3.84184)(1.04,4)(0.987281,3.84184)(1.04,3.84184)
\color{rgb_0000ff}%
\path(1.36,4)(1.38,3.88235)(1.4,3.77778)(1.42,3.68421)(1.44,3.6)
  (1.46,3.52381)(1.48,3.45455)(1.5,3.3913)(1.52,3.33333)(1.54,3.28)
  (1.56,3.23077)(1.58,3.18519)(1.6,3.14286)(1.62,3.10345)
  (1.64,3.06667)(1.66,3.03226)(1.68,3)(1.7,2.9697)(1.72,2.94118)
  (1.74,2.91429)(1.76,2.88889)(1.78,2.86486)(1.8,2.84211)
  (1.82,2.82051)(1.84,2.8)(1.86,2.78049)(1.88,2.7619)(1.9,2.74419)
  (1.92,2.72727)(1.94,2.71111)(1.96,2.69565)(1.98,2.68085)(2,2.66667)
  (2.02,2.65306)(2.04,2.64)(2.06,2.62745)(2.08,2.61538)(2.1,2.60377)
  (2.12,2.59259)(2.14,2.58182)(2.16,2.57143)(2.18,2.5614)
  (2.2,2.55172)(2.22,2.54237)(2.24,2.53333)(2.26,2.52459)
  (2.28,2.51613)(2.3,2.50794)(2.32,2.5)(2.34,2.49231)(2.36,2.48485)
  (2.38,2.47761)(2.4,2.47059)(2.42,2.46377)(2.44,2.45714)
  (2.46,2.4507)(2.48,2.44444)(2.5,2.43836)(2.52,2.43243)
  (2.54,2.42667)(2.56,2.42105)(2.58,2.41558)(2.6,2.41026)
  (2.62,2.40506)(2.64,2.4)(2.66,2.39506)(2.68,2.39024)(2.7,2.38554)
  (2.72,2.38095)(2.74,2.37647)(2.76,2.37209)(2.78,2.36782)
  (2.8,2.36364)(2.82,2.35955)(2.84,2.35556)(2.86,2.35165)
  (2.88,2.34783)(2.9,2.34409)(2.92,2.34043)(2.94,2.33684)
  (2.96,2.33333)(2.98,2.3299)(3,2.32653)(3.02,2.32323)(3.04,2.32)
  (3.06,2.31683)(3.08,2.31373)(3.1,2.31068)(3.12,2.30769)
  (3.14,2.30476)(3.16,2.30189)(3.18,2.29907)(3.2,2.2963)
  (3.22,2.29358)(3.24,2.29091)(3.26,2.28829)(3.28,2.28571)
  (3.3,2.28319)(3.32,2.2807)(3.34,2.27826)(3.36,2.27586)(3.38,2.2735)
  (3.4,2.27119)(3.42,2.26891)(3.44,2.26667)(3.46,2.26446)
  (3.48,2.2623)(3.5,2.26016)(3.52,2.25806)(3.54,2.256)(3.56,2.25397)
  (3.58,2.25197)(3.6,2.25)(3.62,2.24806)(3.64,2.24615)(3.66,2.24427)
  (3.68,2.24242)(3.7,2.2406)(3.72,2.23881)(3.74,2.23704)
  (3.76,2.23529)(3.78,2.23358)(3.8,2.23188)(3.82,2.23022)
  (3.84,2.22857)(3.86,2.22695)(3.88,2.22535)(3.9,2.22378)
  (3.92,2.22222)(3.94,2.22069)(3.96,2.21918)(3.98,2.21769)(4,2.21622)
  (4.02,2.21477)(4.04,2.21333)(4.06,2.21192)(4.08,2.21053)
  (4.1,2.20915)(4.12,2.20779)(4.14,2.20645)(4.16,2.20513)
  (4.18,2.20382)(4.2,2.20253)(4.22,2.20126)(4.24,2.2)(4.26,2.19876)
  (4.28,2.19753)(4.3,2.19632)(4.32,2.19512)(4.34,2.19394)
  (4.36,2.19277)(4.38,2.19162)(4.4,2.19048)(4.42,2.18935)
  (4.44,2.18824)(4.46,2.18713)(4.48,2.18605)(4.5,2.18497)
  (4.52,2.18391)(4.54,2.18286)(4.56,2.18182)(4.58,2.18079)
  (4.6,2.17978)(4.62,2.17877)(4.64,2.17778)(4.66,2.1768)
  (4.68,2.17582)(4.7,2.17486)(4.72,2.17391)(4.74,2.17297)
  (4.76,2.17204)(4.78,2.17112)(4.8,2.17021)(4.82,2.16931)
  (4.84,2.16842)(4.86,2.16754)(4.88,2.16667)(4.9,2.1658)
  (4.92,2.16495)(4.94,2.1641)(4.96,2.16327)(4.98,2.16244)(5,2.16162)
  (5.02,2.1608)(5.04,2.16)
\path(1.36,0)(1.38,0.117647)(1.4,0.222222)(1.42,0.315789)(1.44,0.4)
  (1.46,0.47619)(1.48,0.545455)(1.5,0.608696)(1.52,0.666667)
  (1.54,0.72)(1.56,0.769231)(1.58,0.814815)(1.6,0.857143)
  (1.62,0.896552)(1.64,0.933333)(1.66,0.967742)(1.68,1)(1.7,1.0303)
  (1.72,1.05882)(1.74,1.08571)(1.76,1.11111)(1.78,1.13514)
  (1.8,1.15789)(1.82,1.17949)(1.84,1.2)(1.86,1.21951)(1.88,1.2381)
  (1.9,1.25581)(1.92,1.27273)(1.94,1.28889)(1.96,1.30435)
  (1.98,1.31915)(2,1.33333)(2.02,1.34694)(2.04,1.36)(2.06,1.37255)
  (2.08,1.38462)(2.1,1.39623)(2.12,1.40741)(2.14,1.41818)
  (2.16,1.42857)(2.18,1.4386)(2.2,1.44828)(2.22,1.45763)
  (2.24,1.46667)(2.26,1.47541)(2.28,1.48387)(2.3,1.49206)(2.32,1.5)
  (2.34,1.50769)(2.36,1.51515)(2.38,1.52239)(2.4,1.52941)
  (2.42,1.53623)(2.44,1.54286)(2.46,1.5493)(2.48,1.55556)
  (2.5,1.56164)(2.52,1.56757)(2.54,1.57333)(2.56,1.57895)
  (2.58,1.58442)(2.6,1.58974)(2.62,1.59494)(2.64,1.6)(2.66,1.60494)
  (2.68,1.60976)(2.7,1.61446)(2.72,1.61905)(2.74,1.62353)
  (2.76,1.62791)(2.78,1.63218)(2.8,1.63636)(2.82,1.64045)
  (2.84,1.64444)(2.86,1.64835)(2.88,1.65217)(2.9,1.65591)
  (2.92,1.65957)(2.94,1.66316)(2.96,1.66667)(2.98,1.6701)(3,1.67347)
  (3.02,1.67677)(3.04,1.68)(3.06,1.68317)(3.08,1.68627)(3.1,1.68932)
  (3.12,1.69231)(3.14,1.69524)(3.16,1.69811)(3.18,1.70093)
  (3.2,1.7037)(3.22,1.70642)(3.24,1.70909)(3.26,1.71171)
  (3.28,1.71429)(3.3,1.71681)(3.32,1.7193)(3.34,1.72174)
  (3.36,1.72414)(3.38,1.7265)(3.4,1.72881)(3.42,1.73109)
  (3.44,1.73333)(3.46,1.73554)(3.48,1.7377)(3.5,1.73984)
  (3.52,1.74194)(3.54,1.744)(3.56,1.74603)(3.58,1.74803)(3.6,1.75)
  (3.62,1.75194)(3.64,1.75385)(3.66,1.75573)(3.68,1.75758)
  (3.7,1.7594)(3.72,1.76119)(3.74,1.76296)(3.76,1.76471)
  (3.78,1.76642)(3.8,1.76812)(3.82,1.76978)(3.84,1.77143)
  (3.86,1.77305)(3.88,1.77465)(3.9,1.77622)(3.92,1.77778)
  (3.94,1.77931)(3.96,1.78082)(3.98,1.78231)(4,1.78378)(4.02,1.78523)
  (4.04,1.78667)(4.06,1.78808)(4.08,1.78947)(4.1,1.79085)
  (4.12,1.79221)(4.14,1.79355)(4.16,1.79487)(4.18,1.79618)
  (4.2,1.79747)(4.22,1.79874)(4.24,1.8)(4.26,1.80124)(4.28,1.80247)
  (4.3,1.80368)(4.32,1.80488)(4.34,1.80606)(4.36,1.80723)
  (4.38,1.80838)(4.4,1.80952)(4.42,1.81065)(4.44,1.81176)
  (4.46,1.81287)(4.48,1.81395)(4.5,1.81503)(4.52,1.81609)
  (4.54,1.81714)(4.56,1.81818)(4.58,1.81921)(4.6,1.82022)
  (4.62,1.82123)(4.64,1.82222)(4.66,1.8232)(4.68,1.82418)
  (4.7,1.82514)(4.72,1.82609)(4.74,1.82703)(4.76,1.82796)
  (4.78,1.82888)(4.8,1.82979)(4.82,1.83069)(4.84,1.83158)
  (4.86,1.83246)(4.88,1.83333)(4.9,1.8342)(4.92,1.83505)(4.94,1.8359)
  (4.96,1.83673)(4.98,1.83756)(5,1.83838)(5.02,1.8392)(5.04,1.84)
\put(0.969708,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(5.11029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(0.934562,4){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $g$}}}
\put(1.59029,3.40363){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{Case $g_{0}>0$}}}}
\put(1.59029,0.596375){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{Case $g_{0}<0$}}}}
\end{picture}%


==> figure2.eepic <==
%% Generated from figure2.xp on Fri Sep 16 13:10:45 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-0.04,1.08] x [-0.05,1.07]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_b2b2ff}{rgb}{0.698039,0.698039,1}%
\xdefinecolor{rgb_cc0000}{rgb}{0.8,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\path(1.40555,1.44126)(1.40058,1.44621)(1.39559,1.45114)
  (1.39058,1.45605)(1.38556,1.46094)(1.38051,1.46581)
  (1.37545,1.47066)(1.37037,1.47549)(1.36526,1.4803)(1.36014,1.48509)
  (1.355,1.48986)(1.34984,1.49461)(1.34467,1.49934)(1.33947,1.50405)
  (1.33425,1.50874)(1.32902,1.51341)(1.32377,1.51806)(1.3185,1.52268)
  (1.31321,1.52729)(1.30791,1.53187)(1.30259,1.53644)
  (1.29724,1.54098)(1.29189,1.54551)(1.28651,1.55001)
  (1.28111,1.55449)(1.2757,1.55895)(1.27027,1.56339)(1.26483,1.5678)
  (1.25936,1.5722)(1.25388,1.57657)(1.24838,1.58092)(1.24287,1.58525)
  (1.23733,1.58956)(1.23178,1.59385)(1.22622,1.59811)
  (1.22064,1.60236)(1.21504,1.60658)(1.20942,1.61078)
  (1.20379,1.61496)(1.19814,1.61911)(1.19247,1.62324)
  (1.18679,1.62736)(1.18109,1.63144)(1.17538,1.63551)
  (1.16965,1.63955)(1.16391,1.64357)(1.15815,1.64757)
  (1.15237,1.65155)(1.14658,1.6555)(1.14077,1.65943)(1.13495,1.66334)
  (1.12911,1.66722)(1.12326,1.67108)(1.11739,1.67492)(1.1115,1.67874)
  (1.1056,1.68253)(1.09969,1.6863)(1.09376,1.69005)(1.08782,1.69377)
  (1.08186,1.69747)(1.07589,1.70114)(1.0699,1.7048)(1.0639,1.70842)
  (1.05789,1.71203)(1.05186,1.71561)(1.04582,1.71917)(1.03976,1.7227)
  (1.03369,1.72621)(1.0276,1.7297)(1.02151,1.73316)(1.0154,1.7366)
  (1.00927,1.74001)(1.00313,1.7434)(0.99698,1.74677)
  (0.990815,1.75011)(0.984637,1.75343)(0.978446,1.75672)
  (0.972242,1.75999)(0.966026,1.76324)(0.959796,1.76646)
  (0.953554,1.76965)(0.9473,1.77283)(0.941033,1.77597)
  (0.934754,1.77909)(0.928463,1.78219)(0.922159,1.78526)
  (0.915844,1.78831)(0.909517,1.79134)(0.903177,1.79433)
  (0.896826,1.79731)(0.890464,1.80026)(0.88409,1.80318)
  (0.877704,1.80608)(0.871307,1.80895)(0.864899,1.8118)
  (0.85848,1.81462)(0.85205,1.81742)(0.845609,1.82019)
  (0.839157,1.82294)(0.832694,1.82566)(0.82622,1.82836)
  (0.819736,1.83103)(0.813242,1.83367)(0.806737,1.83629)
  (0.800222,1.83889)(0.793697,1.84146)(0.787162,1.844)
  (0.780617,1.84652)(0.774062,1.84901)(0.767498,1.85147)
  (0.760923,1.85391)(0.75434,1.85633)(0.747746,1.85872)
  (0.741144,1.86108)(0.734532,1.86341)(0.727911,1.86573)
  (0.721281,1.86801)(0.714642,1.87027)(0.707995,1.8725)
  (0.701338,1.87471)(0.694673,1.87689)
\path(0.747746,1.85872)(0.721281,1.86801)
\path(0.836567,1.77863)(0.85752,1.77863)
\path(0.820097,1.7914)(0.862004,1.7914)
\path(0.803628,1.80417)(0.866488,1.80417)
\path(0.787159,1.81694)(0.870972,1.81694)
\path(0.770689,1.82971)(0.875455,1.82971)
\path(0.75422,1.84247)(0.879939,1.84247)
\path(0.737751,1.85524)(0.884423,1.85524)
\path(0.874081,1.82579)(0.874081,1.86557)
\path(0.86019,1.78624)(0.86019,1.86579)
\path(0.846299,1.77109)(0.846299,1.86601)
\path(0.832408,1.78186)(0.832408,1.86623)
\path(0.818517,1.79263)(0.818517,1.86646)
\path(0.804626,1.8034)(0.804626,1.86668)
\path(0.790736,1.81416)(0.790736,1.8669)
\path(0.776845,1.82493)(0.776845,1.86712)
\path(0.762954,1.8357)(0.762954,1.86734)
\path(0.749063,1.84647)(0.749063,1.86757)
\path(0.735172,1.85724)(0.735172,1.86779)
\path(0.870504,1.81561)(0.887972,1.86535)(0.721281,1.86801)
  (0.853036,1.76587)(0.870504,1.81561)
\color{rgb_0000ff}%
\path(0.142857,0.178571)(1.02576,2.89588)
\path(1.02604,2.85983)(1.01676,2.88368)
\path(1.02631,2.82378)(1.00776,2.87149)
\path(1.02658,2.78773)(0.99876,2.8593)
\path(1.02686,2.75168)(0.989759,2.8471)
\path(1.02112,2.73109)(0.980757,2.83491)
\path(1.00539,2.7362)(0.971756,2.82272)
\path(0.989666,2.74131)(0.962755,2.81052)
\path(0.973937,2.74642)(0.953754,2.79833)
\path(0.958209,2.75153)(0.944753,2.78614)
\path(0.94248,2.75664)(0.935752,2.77394)
\path(1.02587,2.88198)(1.01134,2.87633)
\path(1.02597,2.86809)(0.996911,2.85679)
\path(1.02608,2.8542)(0.982484,2.83725)
\path(1.02618,2.84031)(0.968058,2.81771)
\path(1.02629,2.82641)(0.953632,2.79816)
\path(1.0264,2.81252)(0.939206,2.77862)
\path(1.0265,2.79863)(0.929418,2.76088)
\path(1.02661,2.78474)(0.94894,2.75454)
\path(1.02671,2.77085)(0.968462,2.7482)
\path(1.02682,2.75695)(0.987984,2.74185)
\path(1.02692,2.74306)(1.00751,2.73551)
\path(0.97689,2.74546)(1.02703,2.72917)(1.02576,2.89588)
  (0.926751,2.76175)(0.97689,2.74546)
\color{rgb_b2b2b2}%
\path(1.40555,1.44126)(1.4105,1.43629)(1.41543,1.43131)
  (1.42034,1.4263)(1.42523,1.42127)(1.4301,1.41623)(1.43495,1.41116)
  (1.43978,1.40608)(1.44459,1.40098)(1.44938,1.39586)
  (1.45415,1.39072)(1.4589,1.38556)(1.46363,1.38038)(1.46834,1.37518)
  (1.47303,1.36997)(1.47769,1.36474)(1.48234,1.35949)
  (1.48697,1.35422)(1.49157,1.34893)(1.49616,1.34362)(1.50072,1.3383)
  (1.50527,1.33296)(1.50979,1.3276)(1.51429,1.32222)(1.51877,1.31683)
  (1.52323,1.31142)(1.52767,1.30599)(1.53209,1.30054)
  (1.53648,1.29508)(1.54086,1.28959)(1.54521,1.2841)(1.54954,1.27858)
  (1.55385,1.27305)(1.55814,1.2675)(1.5624,1.26193)(1.56664,1.25635)
  (1.57087,1.25075)(1.57506,1.24513)(1.57924,1.2395)(1.5834,1.23385)
  (1.58753,1.22819)(1.59164,1.22251)(1.59573,1.21681)(1.5998,1.2111)
  (1.60384,1.20537)(1.60786,1.19962)(1.61186,1.19386)
  (1.61583,1.18808)(1.61979,1.18229)(1.62372,1.17648)
  (1.62762,1.17066)(1.63151,1.16482)(1.63537,1.15897)(1.63921,1.1531)
  (1.64302,1.14722)(1.64682,1.14132)(1.65059,1.1354)(1.65433,1.12948)
  (1.65805,1.12353)(1.66175,1.11758)(1.66543,1.1116)(1.66908,1.10562)
  (1.67271,1.09962)(1.67631,1.0936)(1.6799,1.08757)(1.68345,1.08153)
  (1.68699,1.07547)(1.6905,1.0694)(1.69398,1.06332)(1.69745,1.05722)
  (1.70089,1.05111)(1.7043,1.04498)(1.70769,1.03885)(1.71106,1.03269)
  (1.7144,1.02653)(1.71772,1.02035)(1.72101,1.01416)(1.72428,1.00796)
  (1.72752,1.00174)(1.73074,0.995511)(1.73394,0.989269)
  (1.73711,0.983014)(1.74026,0.976748)(1.74338,0.970468)
  (1.74648,0.964177)(1.74955,0.957874)(1.7526,0.951558)
  (1.75562,0.945231)(1.75862,0.938892)(1.76159,0.932541)
  (1.76454,0.926178)(1.76746,0.919804)(1.77036,0.913418)
  (1.77324,0.907022)(1.77608,0.900614)(1.77891,0.894194)
  (1.7817,0.887764)(1.78448,0.881323)(1.78722,0.874871)
  (1.78995,0.868408)(1.79264,0.861935)(1.79531,0.855451)
  (1.79796,0.848956)(1.80058,0.842452)(1.80317,0.835937)
  (1.80574,0.829412)(1.80828,0.822876)(1.8108,0.816331)
  (1.81329,0.809777)(1.81576,0.803212)(1.8182,0.796638)
  (1.82061,0.790054)(1.823,0.783461)(1.82536,0.776858)
  (1.8277,0.770246)(1.83001,0.763625)(1.8323,0.756995)
  (1.83455,0.750357)(1.83679,0.743709)(1.83899,0.737052)(1.84117,0.730387)
\path(1.823,0.783461)(1.8323,0.756995)
\path(1.76339,0.900424)(1.73866,0.877771)
\path(1.79663,0.912096)(1.74717,0.866791)
\path(1.82964,0.923554)(1.75569,0.855812)
\path(1.82993,0.905048)(1.7642,0.844832)
\path(1.83023,0.886541)(1.77271,0.833853)
\path(1.83052,0.868035)(1.78122,0.822873)
\path(1.83082,0.849528)(1.78974,0.811893)
\path(1.83111,0.831022)(1.79825,0.800914)
\path(1.83141,0.812515)(1.80676,0.789934)
\path(1.8317,0.794008)(1.81527,0.778955)
\path(1.832,0.775502)(1.82378,0.767975)
\path(1.7303,0.888804)(1.83196,0.777832)
\path(1.74449,0.893787)(1.83163,0.798668)
\path(1.75868,0.89877)(1.8313,0.819504)
\path(1.77287,0.903753)(1.83096,0.840341)
\path(1.78706,0.908737)(1.83063,0.861177)
\path(1.80125,0.91372)(1.8303,0.882013)
\path(1.81544,0.918703)(1.82997,0.90285)
\path(1.77989,0.906218)(1.73015,0.888751)(1.8323,0.756995)
  (1.82963,0.923686)(1.77989,0.906218)
\color{rgb_b2b2ff}%
\path(0.142857,0.178571)(2.86016,1.06148)
\path(2.72023,0.98035)(2.73823,0.971466)
\path(2.71441,0.998234)(2.75042,0.980467)
\path(2.7086,1.01612)(2.76262,0.989468)
\path(2.70279,1.034)(2.77481,0.99847)
\path(2.69698,1.05189)(2.787,1.00747)
\path(2.7056,1.06265)(2.7992,1.01647)
\path(2.73651,1.06242)(2.81139,1.02547)
\path(2.76743,1.06218)(2.82358,1.03447)
\path(2.79834,1.06195)(2.83578,1.04347)
\path(2.82925,1.06171)(2.84797,1.05248)
\path(2.83623,1.04381)(2.84501,1.06159)
\path(2.81231,1.02615)(2.82985,1.06171)
\path(2.78838,1.00849)(2.8147,1.06182)
\path(2.76445,0.990826)(2.79954,1.06194)
\path(2.74053,0.973163)(2.78439,1.06205)
\path(2.72365,0.969796)(2.76923,1.06217)
\path(2.71761,0.988385)(2.75408,1.06228)
\path(2.71157,1.00697)(2.73892,1.0624)
\path(2.70553,1.02556)(2.72376,1.06251)
\path(2.69949,1.04415)(2.70861,1.06263)
\path(2.70975,1.0126)(2.72604,0.962465)(2.86016,1.06148)
  (2.69345,1.06274)(2.70975,1.0126)
\color{rgb_cc0000}%
\path(0.142857,0.178571)(3.71429,3.75)
\color{rgb_000000}%
\path(0.142857,0.178571)(3.71429,0.178571)
\path(3.70031,0.173913)(3.70111,0.182965)
\path(3.68634,0.169255)(3.68793,0.187358)
\path(3.67236,0.164597)(3.67475,0.191751)
\path(3.65839,0.159939)(3.66157,0.196144)
\path(3.64442,0.155281)(3.64839,0.200538)
\path(3.63044,0.150623)(3.63521,0.204931)
\path(3.61647,0.145965)(3.62203,0.209324)
\path(3.60249,0.141307)(3.60885,0.213717)
\path(3.58852,0.136649)(3.59567,0.218111)
\path(3.57454,0.131991)(3.58249,0.222504)
\path(3.56057,0.127333)(3.56931,0.226897)
\path(3.6098,0.213401)(3.55613,0.218111)
\path(3.66347,0.195511)(3.55613,0.204931)
\path(3.71262,0.178017)(3.55613,0.191751)
\path(3.68132,0.167584)(3.55613,0.178571)
\path(3.65003,0.157151)(3.55613,0.165392)
\path(3.61873,0.146718)(3.55613,0.152212)
\path(3.58743,0.136285)(3.55613,0.139032)
\path(3.55613,0.178571)(3.55613,0.125852)(3.71429,0.178571)
  (3.55613,0.23129)(3.55613,0.178571)
\path(0.142857,0.178571)(0.142857,3.75)
\path(0.14725,3.73682)(0.13752,3.73399)
\path(0.151644,3.72364)(0.132182,3.71798)
\path(0.156037,3.71046)(0.126845,3.70196)
\path(0.16043,3.69728)(0.121507,3.68595)
\path(0.164823,3.6841)(0.11617,3.66994)
\path(0.169217,3.67092)(0.110832,3.65393)
\path(0.17361,3.65774)(0.105495,3.63791)
\path(0.178003,3.64456)(0.100157,3.6219)
\path(0.182396,3.63138)(0.0948199,3.60589)
\path(0.18679,3.6182)(0.0962402,3.59184)
\path(0.191183,3.60502)(0.145908,3.59184)
\path(0.0971737,3.61295)(0.103318,3.59184)
\path(0.104209,3.63406)(0.116498,3.59184)
\path(0.111245,3.65516)(0.129677,3.59184)
\path(0.11828,3.67627)(0.142857,3.59184)
\path(0.125316,3.69738)(0.156037,3.59184)
\path(0.132351,3.71848)(0.169217,3.59184)
\path(0.139387,3.73959)(0.182396,3.59184)
\path(0.142857,3.59184)(0.195576,3.59184)(0.142857,3.75)
  (0.0901382,3.59184)(0.142857,3.59184)
\put(0.107711,0.178571){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(3.78458,0.178571){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(0.142857,3.82029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(3.64399,3.85544){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{45}{\textcolor{red!80!black}{$x_{1}=x_{2}$}}}}}
\put(1.11104,1.73629){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\theta$}}}
\put(1.70057,1.14675){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!30!white}{$-\theta$}}}}
\put(0.699598,2.21655){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $r$}}}
\put(1.02576,2.96617){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(x_{1},x_{2})$}}}}
\put(2.93045,1.06148){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!30!white}{$(x_{2},x_{1})$}}}}
\end{picture}%


==> figure3.eepic <==
%% Generated from figure3.xp on Fri Sep 16 13:10:45 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,8] x [0,4]
%%   Actual size: 8 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,4)(0,0)%
\path(0.307692,0.923077)(3.69231,0.923077)
\path(3.53415,0.883538)(3.57369,0.883538)
\path(3.53415,0.896717)(3.61323,0.896717)
\path(3.53415,0.909897)(3.65277,0.909897)
\path(3.53415,0.923077)(3.69231,0.923077)
\path(3.53415,0.936257)(3.65277,0.936257)
\path(3.53415,0.949436)(3.61323,0.949436)
\path(3.53415,0.962616)(3.57369,0.962616)
\path(3.67913,0.918684)(3.67913,0.92747)
\path(3.66595,0.91429)(3.66595,0.931863)
\path(3.65277,0.909897)(3.65277,0.936257)
\path(3.63959,0.905504)(3.63959,0.94065)
\path(3.62641,0.901111)(3.62641,0.945043)
\path(3.61323,0.896717)(3.61323,0.949436)
\path(3.60005,0.892324)(3.60005,0.95383)
\path(3.58687,0.887931)(3.58687,0.958223)
\path(3.57369,0.883538)(3.57369,0.962616)
\path(3.56051,0.879144)(3.56051,0.967009)
\path(3.54733,0.874751)(3.54733,0.971403)
\path(3.53415,0.870358)(3.53415,0.975796)
\path(3.53415,0.923077)(3.53415,0.870358)(3.69231,0.923077)
  (3.53415,0.975796)(3.53415,0.923077)
\path(2,0)(2,3.76923)
\path(2.04722,3.61107)(1.99341,3.74946)
\path(2.03294,3.61107)(1.98682,3.72969)
\path(2.01866,3.61107)(1.98023,3.70992)
\path(2.00439,3.61107)(1.97364,3.69015)
\path(1.99011,3.61107)(1.96705,3.67038)
\path(1.97583,3.61107)(1.96046,3.65061)
\path(1.96156,3.61107)(1.95387,3.63084)
\path(2.00439,3.75605)(1.9943,3.75213)
\path(2.00879,3.74287)(1.9886,3.73502)
\path(2.01318,3.72969)(1.9829,3.71792)
\path(2.01757,3.71651)(1.97719,3.70081)
\path(2.02197,3.70333)(1.97149,3.68371)
\path(2.02636,3.69015)(1.96579,3.6666)
\path(2.03075,3.67697)(1.96009,3.6495)
\path(2.03515,3.66379)(1.95439,3.63239)
\path(2.03954,3.65061)(1.94869,3.61529)
\path(2.04393,3.63743)(1.97614,3.61107)
\path(2.04833,3.62425)(2.01443,3.61107)
\path(2,3.61107)(2.05272,3.61107)(2,3.76923)(1.94728,3.61107)(2,3.61107)
\color{rgb_0000ff}%
\path(0.446012,0)(0.446355,0.00461538)(0.446701,0.00923077)
  (0.447049,0.0138462)(0.4474,0.0184615)(0.447754,0.0230769)
  (0.448111,0.0276923)(0.44847,0.0323077)(0.448832,0.0369231)
  (0.449196,0.0415385)(0.449564,0.0461538)(0.449934,0.0507692)
  (0.450308,0.0553846)(0.450684,0.06)(0.451063,0.0646154)
  (0.451446,0.0692308)(0.451831,0.0738462)(0.452219,0.0784615)
  (0.452611,0.0830769)(0.453006,0.0876923)(0.453404,0.0923077)
  (0.453805,0.0969231)(0.45421,0.101538)(0.454618,0.106154)
  (0.45503,0.110769)(0.455445,0.115385)(0.455863,0.12)
  (0.456286,0.124615)(0.456711,0.129231)(0.457141,0.133846)
  (0.457574,0.138462)(0.458011,0.143077)(0.458452,0.147692)
  (0.458896,0.152308)(0.459345,0.156923)(0.459797,0.161538)
  (0.460254,0.166154)(0.460715,0.170769)(0.46118,0.175385)
  (0.461649,0.18)(0.462123,0.184615)(0.462601,0.189231)
  (0.463084,0.193846)(0.463571,0.198462)(0.464062,0.203077)
  (0.464558,0.207692)(0.46506,0.212308)(0.465565,0.216923)
  (0.466076,0.221538)(0.466592,0.226154)(0.467113,0.230769)
  (0.467639,0.235385)(0.46817,0.24)(0.468706,0.244615)
  (0.469248,0.249231)(0.469796,0.253846)(0.470349,0.258462)
  (0.470908,0.263077)(0.471472,0.267692)(0.472042,0.272308)
  (0.472619,0.276923)(0.473201,0.281538)(0.47379,0.286154)
  (0.474385,0.290769)(0.474986,0.295385)(0.475594,0.3)
  (0.476209,0.304615)(0.476831,0.309231)(0.477459,0.313846)
  (0.478094,0.318462)(0.478737,0.323077)(0.479387,0.327692)
  (0.480044,0.332308)(0.480709,0.336923)(0.481381,0.341538)
  (0.482062,0.346154)(0.48275,0.350769)(0.483447,0.355385)
  (0.484152,0.36)(0.484866,0.364615)(0.485588,0.369231)
  (0.486319,0.373846)(0.48706,0.378462)(0.487809,0.383077)
  (0.488568,0.387692)(0.489337,0.392308)(0.490115,0.396923)
  (0.490903,0.401538)(0.491702,0.406154)(0.492511,0.410769)
  (0.493331,0.415385)(0.494162,0.42)(0.495005,0.424615)
  (0.495858,0.429231)(0.496723,0.433846)(0.497601,0.438462)
  (0.49849,0.443077)(0.499392,0.447692)(0.500307,0.452308)
  (0.501236,0.456923)(0.502177,0.461538)(0.503133,0.466154)
  (0.504102,0.470769)(0.505086,0.475385)(0.506085,0.48)
  (0.507099,0.484615)(0.508129,0.489231)(0.509174,0.493846)
  (0.510236,0.498462)(0.511315,0.503077)(0.512411,0.507692)
  (0.513525,0.512308)(0.514657,0.516923)(0.515808,0.521538)
  (0.516978,0.526154)(0.518168,0.530769)(0.519379,0.535385)
  (0.52061,0.54)(0.521862,0.544615)(0.523137,0.549231)
  (0.524435,0.553846)(0.525756,0.558462)(0.527101,0.563077)
  (0.528471,0.567692)(0.529866,0.572308)(0.531289,0.576923)
  (0.532738,0.581538)(0.534216,0.586154)(0.535722,0.590769)
  (0.537259,0.595385)(0.538827,0.6)(0.540426,0.604615)
  (0.542059,0.609231)(0.543726,0.613846)(0.545429,0.618462)
  (0.547168,0.623077)(0.548945,0.627692)(0.550762,0.632308)
  (0.552619,0.636923)(0.554519,0.641538)(0.556463,0.646154)
  (0.558452,0.650769)(0.560489,0.655385)(0.562575,0.66)
  (0.564712,0.664615)(0.566902,0.669231)(0.569147,0.673846)
  (0.571451,0.678462)(0.573814,0.683077)(0.576241,0.687692)
  (0.578732,0.692308)(0.581292,0.696923)(0.583924,0.701538)
  (0.58663,0.706154)(0.589415,0.710769)(0.592281,0.715385)
  (0.595233,0.72)(0.598275,0.724615)(0.601412,0.729231)
  (0.604648,0.733846)(0.607988,0.738462)(0.611438,0.743077)
  (0.615004,0.747692)(0.618692,0.752308)(0.622509,0.756923)
  (0.626462,0.761538)(0.630559,0.766154)(0.634808,0.770769)
  (0.639219,0.775385)(0.643802,0.78)(0.648567,0.784615)
  (0.653526,0.789231)(0.658692,0.793846)(0.664078,0.798462)
  (0.669701,0.803077)(0.675575,0.807692)(0.68172,0.812308)
  (0.688155,0.816923)(0.694902,0.821538)(0.701986,0.826154)
  (0.709432,0.830769)(0.717271,0.835385)(0.725535,0.84)
  (0.73426,0.844615)(0.743488,0.849231)(0.753264,0.853846)
  (0.763639,0.858462)(0.774669,0.863077)(0.786421,0.867692)
  (0.798968,0.872308)(0.812393,0.876923)(0.826791,0.881538)
  (0.84227,0.886154)(0.858956,0.890769)(0.876991,0.895385)
  (0.896542,0.9)(0.917801,0.904615)(0.94099,0.909231)
  (0.96637,0.913846)(0.994244,0.918462)
\path(1.03369,0.924308)(1.04266,0.925538)(1.05187,0.926769)
  (1.06135,0.928)(1.07109,0.92923)(1.08111,0.930461)
  (1.09143,0.931692)(1.10204,0.932922)(1.11296,0.934153)
  (1.12421,0.935384)(1.1358,0.936615)(1.14773,0.937845)
  (1.16003,0.939076)(1.17271,0.940307)(1.18577,0.941537)
  (1.19925,0.942768)(1.21314,0.943999)(1.22747,0.945229)
  (1.24226,0.94646)(1.25751,0.947691)(1.27325,0.948921)
  (1.28949,0.950152)(1.30626,0.951383)(1.32356,0.952614)
  (1.34142,0.953844)(1.35985,0.955075)(1.37888,0.956306)
  (1.39851,0.957536)(1.41877,0.958767)(1.43967,0.959998)
  (1.46122,0.961228)(1.48345,0.962459)(1.50636,0.96369)
  (1.52996,0.96492)(1.55427,0.966151)(1.57929,0.967382)
  (1.60502,0.968613)(1.63148,0.969843)(1.65864,0.971074)
  (1.68652,0.972305)(1.71509,0.973535)(1.74436,0.974766)
  (1.77429,0.975997)(1.80486,0.977227)(1.83605,0.978458)
  (1.86783,0.979689)(1.90015,0.980919)(1.93296,0.98215)
  (1.96623,0.983381)(1.99989,0.984612)(2.0339,0.985842)
  (2.06817,0.987073)(2.10266,0.988304)(2.1373,0.989534)
  (2.172,0.990765)(2.20671,0.991996)(2.24136,0.993226)
  (2.27587,0.994457)(2.31017,0.995688)(2.3442,0.996918)
  (2.3779,0.998149)(2.41122,0.99938)(2.44408,1.00061)
  (2.47646,1.00184)(2.50829,1.00307)(2.53955,1.0043)(2.5702,1.00553)
  (2.6002,1.00676)(2.62954,1.00799)(2.6582,1.00923)(2.68616,1.01046)
  (2.71342,1.01169)(2.73996,1.01292)(2.76579,1.01415)(2.7909,1.01538)
  (2.81531,1.01661)(2.83901,1.01784)(2.86202,1.01907)(2.88435,1.0203)
  (2.90601,1.02153)(2.92701,1.02276)(2.94738,1.02399)
  (2.96712,1.02522)(2.98625,1.02646)(3.00479,1.02769)
  (3.02276,1.02892)(3.04018,1.03015)(3.05706,1.03138)
  (3.07341,1.03261)(3.08927,1.03384)(3.10464,1.03507)(3.11954,1.0363)
  (3.13399,1.03753)(3.14801,1.03876)(3.1616,1.03999)(3.17479,1.04122)
  (3.18759,1.04245)(3.20001,1.04368)(3.21208,1.04492)
  (3.22379,1.04615)(3.23517,1.04738)(3.24623,1.04861)
  (3.25697,1.04984)(3.26742,1.05107)(3.27758,1.0523)(3.28746,1.05353)
  (3.29708,1.05476)(3.30644,1.05599)(3.31555,1.05722)
  (3.32442,1.05845)(3.33306,1.05968)(3.34148,1.06091)
  (3.34969,1.06215)(3.35769,1.06338)(3.36549,1.06461)(3.3731,1.06584)
  (3.38053,1.06707)(3.38778,1.0683)(3.39486,1.06953)(3.40177,1.07076)
  (3.40852,1.07199)(3.41512,1.07322)(3.42156,1.07445)
  (3.42787,1.07568)(3.43403,1.07691)(3.44006,1.07814)
  (3.44596,1.07937)(3.45173,1.08061)(3.45738,1.08184)
  (3.46292,1.08307)(3.46834,1.0843)(3.47365,1.08553)(3.47885,1.08676)
  (3.48395,1.08799)(3.48895,1.08922)(3.49385,1.09045)
  (3.49866,1.09168)(3.50338,1.09291)(3.50801,1.09414)
  (3.51255,1.09537)(3.51701,1.0966)(3.52139,1.09784)(3.5257,1.09907)
  (3.52992,1.1003)(3.53408,1.10153)(3.53816,1.10276)(3.54217,1.10399)
  (3.54612,1.10522)(3.55,1.10645)(3.55382,1.10768)(3.55758,1.10891)
  (3.56127,1.11014)(3.56491,1.11137)(3.56849,1.1126)(3.57202,1.11383)
  (3.5755,1.11506)(3.57892,1.1163)(3.58229,1.11753)(3.58561,1.11876)
  (3.58889,1.11999)(3.59212,1.12122)(3.5953,1.12245)(3.59844,1.12368)
  (3.60154,1.12491)(3.60459,1.12614)(3.60761,1.12737)(3.61059,1.1286)
  (3.61352,1.12983)(3.61643,1.13106)(3.61929,1.13229)
  (3.62212,1.13353)(3.62491,1.13476)(3.62767,1.13599)(3.6304,1.13722)
  (3.6331,1.13845)(3.63577,1.13968)(3.6384,1.14091)(3.64101,1.14214)
  (3.64359,1.14337)(3.64614,1.1446)(3.64866,1.14583)(3.65116,1.14706)
  (3.65363,1.14829)(3.65607,1.14952)(3.65849,1.15075)
  (3.66089,1.15199)(3.66327,1.15322)(3.66562,1.15445)
  (3.66795,1.15568)(3.67026,1.15691)(3.67254,1.15814)
  (3.67481,1.15937)(3.67706,1.1606)(3.67929,1.16183)(3.6815,1.16306)
  (3.68369,1.16429)(3.68586,1.16552)(3.68802,1.16675)
  (3.69016,1.16798)(3.69228,1.16922)
\path(0.307719,1.16925)(0.313995,1.17294)(0.320139,1.17663)
  (0.326164,1.18032)(0.332078,1.18401)(0.337893,1.18771)
  (0.343616,1.1914)(0.349258,1.19509)(0.354825,1.19878)
  (0.360328,1.20248)(0.365773,1.20617)(0.371168,1.20986)
  (0.37652,1.21355)(0.381837,1.21724)(0.387125,1.22094)
  (0.392391,1.22463)(0.397643,1.22832)(0.402887,1.23201)
  (0.408129,1.2357)(0.413376,1.2394)(0.418635,1.24309)
  (0.423912,1.24678)(0.429215,1.25047)(0.43455,1.25417)
  (0.439924,1.25786)(0.445344,1.26155)(0.450818,1.26524)
  (0.456354,1.26893)(0.461958,1.27263)(0.46764,1.27632)
  (0.473408,1.28001)(0.47927,1.2837)(0.485236,1.2874)
  (0.491316,1.29109)(0.49752,1.29478)(0.503859,1.29847)
  (0.510345,1.30216)(0.516989,1.30586)(0.523806,1.30955)
  (0.53081,1.31324)(0.538014,1.31693)(0.545437,1.32062)
  (0.553095,1.32432)(0.561007,1.32801)(0.569194,1.3317)
  (0.577678,1.33539)(0.586484,1.33909)(0.595637,1.34278)
  (0.605168,1.34647)(0.615107,1.35016)(0.62549,1.35385)
  (0.636354,1.35755)(0.647743,1.36124)(0.659703,1.36493)
  (0.672285,1.36862)(0.685548,1.37231)(0.699556,1.37601)
  (0.714379,1.3797)(0.730099,1.38339)(0.746805,1.38708)
  (0.764597,1.39078)(0.78359,1.39447)(0.80391,1.39816)
  (0.825702,1.40185)(0.849128,1.40554)(0.874373,1.40924)
  (0.901644,1.41293)(0.931175,1.41662)(0.963231,1.42031)
  (0.998108,1.424)(1.03614,1.4277)(1.07768,1.43139)(1.12313,1.43508)
  (1.17292,1.43877)(1.22747,1.44247)(1.28723,1.44616)
  (1.35258,1.44985)(1.42384,1.45354)(1.50117,1.45723)
  (1.58453,1.46093)(1.67358,1.46462)(1.76765,1.46831)(1.86567,1.472)
  (1.96626,1.47569)(2.06775,1.47939)(2.16842,1.48308)(2.2666,1.48677)
  (2.36089,1.49046)(2.4502,1.49416)(2.53383,1.49785)(2.61142,1.50154)
  (2.68292,1.50523)(2.74848,1.50892)(2.8084,1.51262)(2.86309,1.51631)
  (2.91296,1.52)(2.95845,1.52369)(3,1.52739)(3.03798,1.53108)
  (3.07278,1.53477)(3.10472,1.53846)(3.1341,1.54215)(3.16118,1.54585)
  (3.18621,1.54954)(3.20939,1.55323)(3.2309,1.55692)(3.25091,1.56061)
  (3.26957,1.56431)(3.287,1.568)(3.30331,1.57169)(3.31862,1.57538)
  (3.33299,1.57908)(3.34653,1.58277)(3.3593,1.58646)(3.37135,1.59015)
  (3.38276,1.59384)(3.39357,1.59754)(3.40383,1.60123)
  (3.41358,1.60492)(3.42286,1.60861)(3.4317,1.6123)(3.44014,1.616)
  (3.4482,1.61969)(3.4559,1.62338)(3.46328,1.62707)(3.47035,1.63077)
  (3.47714,1.63446)(3.48366,1.63815)(3.48993,1.64184)
  (3.49596,1.64553)(3.50176,1.64923)(3.50736,1.65292)
  (3.51277,1.65661)(3.51798,1.6603)(3.52303,1.66399)(3.5279,1.66769)
  (3.53262,1.67138)(3.53719,1.67507)(3.54163,1.67876)
  (3.54592,1.68246)(3.5501,1.68615)(3.55415,1.68984)(3.55808,1.69353)
  (3.56191,1.69722)(3.56564,1.70092)(3.56927,1.70461)(3.5728,1.7083)
  (3.57624,1.71199)(3.5796,1.71568)(3.58288,1.71938)(3.58608,1.72307)
  (3.5892,1.72676)(3.59226,1.73045)(3.59524,1.73415)(3.59816,1.73784)
  (3.60102,1.74153)(3.60382,1.74522)(3.60656,1.74891)
  (3.60924,1.75261)(3.61187,1.7563)(3.61445,1.75999)(3.61699,1.76368)
  (3.61947,1.76738)(3.62192,1.77107)(3.62431,1.77476)
  (3.62667,1.77845)(3.62899,1.78214)(3.63127,1.78584)
  (3.63351,1.78953)(3.63572,1.79322)(3.63789,1.79691)(3.64003,1.8006)
  (3.64214,1.8043)(3.64422,1.80799)(3.64627,1.81168)(3.64829,1.81537)
  (3.65029,1.81907)(3.65225,1.82276)(3.6542,1.82645)(3.65612,1.83014)
  (3.65802,1.83383)(3.65989,1.83753)(3.66174,1.84122)
  (3.66358,1.84491)(3.66539,1.8486)(3.66718,1.85229)(3.66896,1.85599)
  (3.67072,1.85968)(3.67246,1.86337)(3.67419,1.86706)(3.6759,1.87076)
  (3.6776,1.87445)(3.67928,1.87814)(3.68095,1.88183)(3.6826,1.88552)
  (3.68425,1.88922)(3.68588,1.89291)(3.6875,1.8966)(3.68911,1.90029)
  (3.69071,1.90398)(3.6923,1.90768)
\path(0.307699,1.90771)(0.310331,1.91386)(0.312941,1.92002)
  (0.31553,1.92617)(0.318102,1.93232)(0.320658,1.93848)
  (0.3232,1.94463)(0.325731,1.95078)(0.328253,1.95694)
  (0.330768,1.96309)(0.333277,1.96924)(0.335783,1.9754)
  (0.338288,1.98155)(0.340794,1.98771)(0.343303,1.99386)
  (0.345817,2.00001)(0.348339,2.00617)(0.35087,2.01232)
  (0.353412,2.01847)(0.355968,2.02463)(0.35854,2.03078)
  (0.36113,2.03694)(0.363741,2.04309)(0.366375,2.04924)
  (0.369035,2.0554)(0.371723,2.06155)(0.374442,2.0677)
  (0.377196,2.07386)(0.379985,2.08001)(0.382815,2.08616)
  (0.385688,2.09232)(0.388608,2.09847)(0.391578,2.10463)
  (0.394602,2.11078)(0.397685,2.11693)(0.400829,2.12309)
  (0.404041,2.12924)(0.407324,2.13539)(0.410684,2.14155)
  (0.414127,2.1477)(0.417658,2.15386)(0.421284,2.16001)
  (0.425011,2.16616)(0.428847,2.17232)(0.4328,2.17847)
  (0.436878,2.18462)(0.441091,2.19078)(0.445448,2.19693)
  (0.449961,2.20308)(0.454641,2.20924)(0.459502,2.21539)
  (0.464558,2.22155)(0.469825,2.2277)(0.47532,2.23385)
  (0.481062,2.24001)(0.487073,2.24616)(0.493375,2.25231)
  (0.499996,2.25847)(0.506963,2.26462)(0.514311,2.27078)
  (0.522076,2.27693)(0.530299,2.28308)(0.539026,2.28924)
  (0.548312,2.29539)(0.558216,2.30154)(0.568809,2.3077)
  (0.580168,2.31385)(0.592387,2.32001)(0.605572,2.32616)
  (0.619847,2.33231)(0.635357,2.33847)(0.652272,2.34462)
  (0.670797,2.35077)(0.691171,2.35693)(0.713682,2.36308)
  (0.738679,2.36923)(0.766581,2.37539)(0.797902,2.38154)
  (0.833265,2.3877)(0.87344,2.39385)(0.919369,2.4)(0.972204,2.40616)
  (1.03334,2.41231)(1.10445,2.41846)(1.18744,2.42462)
  (1.28432,2.43077)(1.39698,2.43693)(1.52655,2.44308)
  (1.67262,2.44923)(1.83234,2.45539)(2.00004,2.46154)
  (2.16807,2.46769)(2.32869,2.47385)(2.47601,2.48)(2.60696,2.48615)
  (2.72094,2.49231)(2.81903,2.49846)(2.90303,2.50462)
  (2.97499,2.51077)(3.03683,2.51692)(3.09023,2.52308)
  (3.13661,2.52923)(3.17714,2.53538)(3.21279,2.54154)
  (3.24433,2.54769)(3.27239,2.55385)(3.29751,2.56)(3.3201,2.56615)
  (3.34052,2.57231)(3.35906,2.57846)(3.37597,2.58461)
  (3.39145,2.59077)(3.40568,2.59692)(3.4188,2.60307)(3.43093,2.60923)
  (3.44219,2.61538)(3.45267,2.62154)(3.46244,2.62769)
  (3.47159,2.63384)(3.48016,2.64)(3.48822,2.64615)(3.4958,2.6523)
  (3.50296,2.65846)(3.50973,2.66461)(3.51614,2.67077)
  (3.52222,2.67692)(3.52799,2.68307)(3.53349,2.68923)
  (3.53873,2.69538)(3.54373,2.70153)(3.54851,2.70769)
  (3.55309,2.71384)(3.55747,2.72)(3.56167,2.72615)(3.56571,2.7323)
  (3.5696,2.73846)(3.57333,2.74461)(3.57693,2.75076)(3.5804,2.75692)
  (3.58375,2.76307)(3.58699,2.76922)(3.59012,2.77538)
  (3.59315,2.78153)(3.59609,2.78769)(3.59893,2.79384)
  (3.60169,2.79999)(3.60437,2.80615)(3.60698,2.8123)(3.60951,2.81845)
  (3.61197,2.82461)(3.61437,2.83076)(3.61671,2.83692)
  (3.61899,2.84307)(3.62121,2.84922)(3.62338,2.85538)
  (3.62549,2.86153)(3.62756,2.86768)(3.62959,2.87384)
  (3.63157,2.87999)(3.63351,2.88614)(3.6354,2.8923)(3.63726,2.89845)
  (3.63909,2.90461)(3.64088,2.91076)(3.64263,2.91691)
  (3.64436,2.92307)(3.64605,2.92922)(3.64771,2.93537)
  (3.64935,2.94153)(3.65096,2.94768)(3.65254,2.95384)(3.6541,2.95999)
  (3.65563,2.96614)(3.65715,2.9723)(3.65864,2.97845)(3.66011,2.9846)
  (3.66156,2.99076)(3.66299,2.99691)(3.66441,3.00306)(3.6658,3.00922)
  (3.66718,3.01537)(3.66855,3.02153)(3.6699,3.02768)(3.67123,3.03383)
  (3.67256,3.03999)(3.67387,3.04614)(3.67516,3.05229)
  (3.67645,3.05845)(3.67772,3.0646)(3.67898,3.07076)(3.68023,3.07691)
  (3.68147,3.08306)(3.68271,3.08922)(3.68393,3.09537)
  (3.68515,3.10152)(3.68636,3.10768)(3.68756,3.11383)
  (3.68876,3.11999)(3.68994,3.12614)(3.69113,3.13229)(3.6923,3.13845)
\path(0.307695,3.13848)(0.308297,3.14163)(0.308897,3.14478)
  (0.309497,3.14794)(0.310095,3.15109)(0.310692,3.15425)
  (0.311288,3.1574)(0.311883,3.16055)(0.312477,3.16371)
  (0.313071,3.16686)(0.313663,3.17001)(0.314255,3.17317)
  (0.314846,3.17632)(0.315437,3.17948)(0.316027,3.18263)
  (0.316617,3.18578)(0.317206,3.18894)(0.317795,3.19209)
  (0.318383,3.19524)(0.318971,3.1984)(0.319559,3.20155)
  (0.320147,3.20471)(0.320735,3.20786)(0.321322,3.21101)
  (0.32191,3.21417)(0.322498,3.21732)(0.323085,3.22047)
  (0.323673,3.22363)(0.324261,3.22678)(0.32485,3.22994)
  (0.325438,3.23309)(0.326027,3.23624)(0.326617,3.2394)
  (0.327207,3.24255)(0.327797,3.24571)(0.328389,3.24886)
  (0.32898,3.25201)(0.329573,3.25517)(0.330166,3.25832)
  (0.33076,3.26147)(0.331355,3.26463)(0.331951,3.26778)
  (0.332548,3.27094)(0.333146,3.27409)(0.333745,3.27724)
  (0.334346,3.2804)(0.334947,3.28355)(0.33555,3.2867)
  (0.336154,3.28986)(0.33676,3.29301)(0.337367,3.29617)
  (0.337976,3.29932)(0.338586,3.30247)(0.339198,3.30563)
  (0.339812,3.30878)(0.340427,3.31193)(0.341045,3.31509)
  (0.341664,3.31824)(0.342286,3.3214)(0.342909,3.32455)
  (0.343535,3.3277)(0.344163,3.33086)(0.344793,3.33401)
  (0.345425,3.33716)(0.34606,3.34032)(0.346698,3.34347)
  (0.347338,3.34663)(0.347981,3.34978)(0.348626,3.35293)
  (0.349274,3.35609)(0.349926,3.35924)(0.35058,3.36239)
  (0.351237,3.36555)(0.351898,3.3687)(0.352562,3.37186)
  (0.353229,3.37501)(0.353899,3.37816)(0.354573,3.38132)
  (0.355251,3.38447)(0.355932,3.38762)(0.356618,3.39078)
  (0.357307,3.39393)(0.358,3.39709)(0.358697,3.40024)
  (0.359398,3.40339)(0.360104,3.40655)(0.360814,3.4097)
  (0.361529,3.41285)(0.362248,3.41601)(0.362972,3.41916)
  (0.363701,3.42232)(0.364435,3.42547)(0.365174,3.42862)
  (0.365918,3.43178)(0.366667,3.43493)(0.367422,3.43808)
  (0.368183,3.44124)(0.368949,3.44439)(0.369722,3.44755)
  (0.3705,3.4507)(0.371285,3.45385)(0.372075,3.45701)
  (0.372873,3.46016)(0.373677,3.46332)(0.374488,3.46647)
  (0.375305,3.46962)(0.37613,3.47278)(0.376962,3.47593)
  (0.377802,3.47908)(0.378649,3.48224)(0.379505,3.48539)
  (0.380368,3.48855)(0.381239,3.4917)(0.382119,3.49485)
  (0.383007,3.49801)(0.383905,3.50116)(0.384811,3.50431)
  (0.385727,3.50747)(0.386652,3.51062)(0.387587,3.51378)
  (0.388532,3.51693)(0.389487,3.52008)(0.390452,3.52324)
  (0.391429,3.52639)(0.392416,3.52954)(0.393415,3.5327)
  (0.394425,3.53585)(0.395447,3.53901)(0.396481,3.54216)
  (0.397528,3.54531)(0.398588,3.54847)(0.39966,3.55162)
  (0.400747,3.55477)(0.401847,3.55793)(0.402961,3.56108)
  (0.40409,3.56424)(0.405234,3.56739)(0.406394,3.57054)
  (0.407569,3.5737)(0.40876,3.57685)(0.409968,3.58)(0.411194,3.58316)
  (0.412437,3.58631)(0.413698,3.58947)(0.414977,3.59262)
  (0.416276,3.59577)(0.417594,3.59893)(0.418933,3.60208)
  (0.420293,3.60523)(0.421674,3.60839)(0.423077,3.61154)
  (0.424503,3.6147)(0.425953,3.61785)(0.427426,3.621)
  (0.428925,3.62416)(0.430449,3.62731)(0.431999,3.63046)
  (0.433577,3.63362)(0.435183,3.63677)(0.436818,3.63993)
  (0.438483,3.64308)(0.440179,3.64623)(0.441906,3.64939)
  (0.443667,3.65254)(0.445462,3.6557)(0.447292,3.65885)
  (0.449158,3.662)(0.451063,3.66516)(0.453006,3.66831)
  (0.454989,3.67146)(0.457014,3.67462)(0.459083,3.67777)
  (0.461196,3.68093)(0.463356,3.68408)(0.465564,3.68723)
  (0.467822,3.69039)(0.470132,3.69354)(0.472495,3.69669)
  (0.474915,3.69985)(0.477393,3.703)(0.479931,3.70616)
  (0.482532,3.70931)(0.485199,3.71246)(0.487933,3.71562)
  (0.490739,3.71877)(0.493618,3.72192)(0.496575,3.72508)
  (0.499612,3.72823)(0.502732,3.73139)(0.505941,3.73454)
  (0.509241,3.73769)(0.512637,3.74085)(0.516134,3.744)
  (0.519735,3.74715)(0.523446,3.75031)(0.527273,3.75346)
  (0.531221,3.75662)(0.535296,3.75977)(0.539504,3.76292)
  (0.543853,3.76608)(0.548349,3.76923)
\color{rgb_000000}%
\path(0.307692,1.16923)(0.341538,1.16923)
\path(0.409231,1.16923)(0.443077,1.16923)
\path(0.443077,1.16923)(0.476923,1.16923)
\path(0.544615,1.16923)(0.578462,1.16923)
\path(0.578462,1.16923)(0.612308,1.16923)
\path(0.68,1.16923)(0.713846,1.16923)
\path(0.713846,1.16923)(0.747692,1.16923)
\path(0.815385,1.16923)(0.849231,1.16923)
\path(0.849231,1.16923)(0.883077,1.16923)
\path(0.950769,1.16923)(0.984615,1.16923)
\path(0.984615,1.16923)(1.01846,1.16923)
\path(1.08615,1.16923)(1.12,1.16923)
\path(1.12,1.16923)(1.15385,1.16923)
\path(1.22154,1.16923)(1.25538,1.16923)
\path(1.25538,1.16923)(1.28923,1.16923)
\path(1.35692,1.16923)(1.39077,1.16923)
\path(1.39077,1.16923)(1.42462,1.16923)
\path(1.49231,1.16923)(1.52615,1.16923)
\path(1.52615,1.16923)(1.56,1.16923)
\path(1.62769,1.16923)(1.66154,1.16923)
\path(1.66154,1.16923)(1.69538,1.16923)
\path(1.76308,1.16923)(1.79692,1.16923)
\path(1.79692,1.16923)(1.83077,1.16923)
\path(1.89846,1.16923)(1.93231,1.16923)
\path(1.93231,1.16923)(1.96615,1.16923)
\path(2.03385,1.16923)(2.06769,1.16923)
\path(2.06769,1.16923)(2.10154,1.16923)
\path(2.16923,1.16923)(2.20308,1.16923)
\path(2.20308,1.16923)(2.23692,1.16923)
\path(2.30462,1.16923)(2.33846,1.16923)
\path(2.33846,1.16923)(2.37231,1.16923)
\path(2.44,1.16923)(2.47385,1.16923)
\path(2.47385,1.16923)(2.50769,1.16923)
\path(2.57538,1.16923)(2.60923,1.16923)
\path(2.60923,1.16923)(2.64308,1.16923)
\path(2.71077,1.16923)(2.74462,1.16923)
\path(2.74462,1.16923)(2.77846,1.16923)
\path(2.84615,1.16923)(2.88,1.16923)
\path(2.88,1.16923)(2.91385,1.16923)
\path(2.98154,1.16923)(3.01538,1.16923)
\path(3.01538,1.16923)(3.04923,1.16923)
\path(3.11692,1.16923)(3.15077,1.16923)
\path(3.15077,1.16923)(3.18462,1.16923)
\path(3.25231,1.16923)(3.28615,1.16923)
\path(3.28615,1.16923)(3.32,1.16923)
\path(3.38769,1.16923)(3.42154,1.16923)
\path(3.42154,1.16923)(3.45538,1.16923)
\path(3.52308,1.16923)(3.55692,1.16923)
\path(3.55692,1.16923)(3.59077,1.16923)
\path(3.65846,1.16923)(3.69231,1.16923)
\path(0.307692,1.90769)(0.341538,1.90769)
\path(0.409231,1.90769)(0.443077,1.90769)
\path(0.443077,1.90769)(0.476923,1.90769)
\path(0.544615,1.90769)(0.578462,1.90769)
\path(0.578462,1.90769)(0.612308,1.90769)
\path(0.68,1.90769)(0.713846,1.90769)
\path(0.713846,1.90769)(0.747692,1.90769)
\path(0.815385,1.90769)(0.849231,1.90769)
\path(0.849231,1.90769)(0.883077,1.90769)
\path(0.950769,1.90769)(0.984615,1.90769)
\path(0.984615,1.90769)(1.01846,1.90769)
\path(1.08615,1.90769)(1.12,1.90769)
\path(1.12,1.90769)(1.15385,1.90769)
\path(1.22154,1.90769)(1.25538,1.90769)
\path(1.25538,1.90769)(1.28923,1.90769)
\path(1.35692,1.90769)(1.39077,1.90769)
\path(1.39077,1.90769)(1.42462,1.90769)
\path(1.49231,1.90769)(1.52615,1.90769)
\path(1.52615,1.90769)(1.56,1.90769)
\path(1.62769,1.90769)(1.66154,1.90769)
\path(1.66154,1.90769)(1.69538,1.90769)
\path(1.76308,1.90769)(1.79692,1.90769)
\path(1.79692,1.90769)(1.83077,1.90769)
\path(1.89846,1.90769)(1.93231,1.90769)
\path(1.93231,1.90769)(1.96615,1.90769)
\path(2.03385,1.90769)(2.06769,1.90769)
\path(2.06769,1.90769)(2.10154,1.90769)
\path(2.16923,1.90769)(2.20308,1.90769)
\path(2.20308,1.90769)(2.23692,1.90769)
\path(2.30462,1.90769)(2.33846,1.90769)
\path(2.33846,1.90769)(2.37231,1.90769)
\path(2.44,1.90769)(2.47385,1.90769)
\path(2.47385,1.90769)(2.50769,1.90769)
\path(2.57538,1.90769)(2.60923,1.90769)
\path(2.60923,1.90769)(2.64308,1.90769)
\path(2.71077,1.90769)(2.74462,1.90769)
\path(2.74462,1.90769)(2.77846,1.90769)
\path(2.84615,1.90769)(2.88,1.90769)
\path(2.88,1.90769)(2.91385,1.90769)
\path(2.98154,1.90769)(3.01538,1.90769)
\path(3.01538,1.90769)(3.04923,1.90769)
\path(3.11692,1.90769)(3.15077,1.90769)
\path(3.15077,1.90769)(3.18462,1.90769)
\path(3.25231,1.90769)(3.28615,1.90769)
\path(3.28615,1.90769)(3.32,1.90769)
\path(3.38769,1.90769)(3.42154,1.90769)
\path(3.42154,1.90769)(3.45538,1.90769)
\path(3.52308,1.90769)(3.55692,1.90769)
\path(3.55692,1.90769)(3.59077,1.90769)
\path(3.65846,1.90769)(3.69231,1.90769)
\path(0.307692,3.13846)(0.341538,3.13846)
\path(0.409231,3.13846)(0.443077,3.13846)
\path(0.443077,3.13846)(0.476923,3.13846)
\path(0.544615,3.13846)(0.578462,3.13846)
\path(0.578462,3.13846)(0.612308,3.13846)
\path(0.68,3.13846)(0.713846,3.13846)
\path(0.713846,3.13846)(0.747692,3.13846)
\path(0.815385,3.13846)(0.849231,3.13846)
\path(0.849231,3.13846)(0.883077,3.13846)
\path(0.950769,3.13846)(0.984615,3.13846)
\path(0.984615,3.13846)(1.01846,3.13846)
\path(1.08615,3.13846)(1.12,3.13846)
\path(1.12,3.13846)(1.15385,3.13846)
\path(1.22154,3.13846)(1.25538,3.13846)
\path(1.25538,3.13846)(1.28923,3.13846)
\path(1.35692,3.13846)(1.39077,3.13846)
\path(1.39077,3.13846)(1.42462,3.13846)
\path(1.49231,3.13846)(1.52615,3.13846)
\path(1.52615,3.13846)(1.56,3.13846)
\path(1.62769,3.13846)(1.66154,3.13846)
\path(1.66154,3.13846)(1.69538,3.13846)
\path(1.76308,3.13846)(1.79692,3.13846)
\path(1.79692,3.13846)(1.83077,3.13846)
\path(1.89846,3.13846)(1.93231,3.13846)
\path(1.93231,3.13846)(1.96615,3.13846)
\path(2.03385,3.13846)(2.06769,3.13846)
\path(2.06769,3.13846)(2.10154,3.13846)
\path(2.16923,3.13846)(2.20308,3.13846)
\path(2.20308,3.13846)(2.23692,3.13846)
\path(2.30462,3.13846)(2.33846,3.13846)
\path(2.33846,3.13846)(2.37231,3.13846)
\path(2.44,3.13846)(2.47385,3.13846)
\path(2.47385,3.13846)(2.50769,3.13846)
\path(2.57538,3.13846)(2.60923,3.13846)
\path(2.60923,3.13846)(2.64308,3.13846)
\path(2.71077,3.13846)(2.74462,3.13846)
\path(2.74462,3.13846)(2.77846,3.13846)
\path(2.84615,3.13846)(2.88,3.13846)
\path(2.88,3.13846)(2.91385,3.13846)
\path(2.98154,3.13846)(3.01538,3.13846)
\path(3.01538,3.13846)(3.04923,3.13846)
\path(3.11692,3.13846)(3.15077,3.13846)
\path(3.15077,3.13846)(3.18462,3.13846)
\path(3.25231,3.13846)(3.28615,3.13846)
\path(3.28615,3.13846)(3.32,3.13846)
\path(3.38769,3.13846)(3.42154,3.13846)
\path(3.42154,3.13846)(3.45538,3.13846)
\path(3.52308,3.13846)(3.55692,3.13846)
\path(3.55692,3.13846)(3.59077,3.13846)
\path(3.65846,3.13846)(3.69231,3.13846)
\put(1.96485,0.872546){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(3.7626,0.923077){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $g_{0}$}}}
\put(2,3.83952){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\lambda$}}}
\put(1.02497,0.852785){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $g_{\ast}$}}}
\put(2.03545,1.23952){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $4^{2}$}}}
\put(2.03545,1.97798){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $8^{2}$}}}
\put(2.03545,3.20875){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $12^{2}$}}}
\put(3.72743,1.20436){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{0}$}}}}
\put(3.72745,1.94282){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{1}$}}}}
\put(3.72745,3.17359){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{2}$}}}}
\put(0.2374,0.817639){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-\infty$}}}
\put(3.69231,0.817639){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $+\infty$}}}
\path(4.30769,0.461538)(7.69231,0.461538)
\path(7.54853,0.509465)(7.53415,0.496293)
\path(7.56291,0.504672)(7.53415,0.478329)
\path(7.57728,0.49988)(7.53415,0.460366)
\path(7.59166,0.495087)(7.53415,0.442402)
\path(7.60604,0.490294)(7.53415,0.424438)
\path(7.62042,0.485502)(7.53818,0.410161)
\path(7.6348,0.480709)(7.569,0.420437)
\path(7.64917,0.475916)(7.59983,0.430712)
\path(7.66355,0.471124)(7.63066,0.440988)
\path(7.67793,0.466331)(7.66148,0.451263)
\path(7.53415,0.429307)(7.54853,0.413612)
\path(7.53415,0.449795)(7.56291,0.418405)
\path(7.53415,0.470282)(7.57728,0.423197)
\path(7.53415,0.49077)(7.59166,0.42799)
\path(7.53415,0.511258)(7.60604,0.432783)
\path(7.55721,0.50657)(7.62042,0.437575)
\path(7.58423,0.497564)(7.6348,0.442368)
\path(7.61125,0.488557)(7.64917,0.447161)
\path(7.63827,0.479551)(7.66355,0.451953)
\path(7.66529,0.470545)(7.67793,0.456746)
\path(7.53415,0.461538)(7.53415,0.408819)(7.69231,0.461538)
  (7.53415,0.514257)(7.53415,0.461538)
\path(6,0)(6,3.76923)
\path(5.95167,3.62425)(5.97839,3.61107)
\path(5.95607,3.63743)(6.00949,3.61107)
\path(5.96046,3.65061)(6.0406,3.61107)
\path(5.96485,3.66379)(6.04898,3.62228)
\path(5.96925,3.67697)(6.04286,3.64065)
\path(5.97364,3.69015)(6.03674,3.65902)
\path(5.97803,3.70333)(6.03061,3.67739)
\path(5.98243,3.71651)(6.02449,3.69576)
\path(5.98682,3.72969)(6.01837,3.71413)
\path(5.99121,3.74287)(6.01225,3.73249)
\path(5.99561,3.75605)(6.00612,3.75086)
\path(6.03819,3.61107)(6.04686,3.62865)
\path(6.02366,3.61107)(6.041,3.64622)
\path(6.00913,3.61107)(6.03515,3.66379)
\path(5.99461,3.61107)(6.02929,3.68137)
\path(5.98008,3.61107)(6.02343,3.69894)
\path(5.96555,3.61107)(6.01757,3.71651)
\path(5.95102,3.61107)(6.01172,3.73408)
\path(5.96975,3.67847)(6.00586,3.75166)
\path(6,3.61107)(6.05272,3.61107)(6,3.76923)(5.94728,3.61107)(6,3.61107)
\color{rgb_0000ff}%
\path(4.7917,0.461538)(4.80378,0.469994)(4.81586,0.478458)
  (4.82794,0.486939)(4.84003,0.495445)(4.85211,0.503984)
  (4.86419,0.512565)(4.87628,0.521197)(4.88836,0.529887)
  (4.90044,0.538645)(4.91253,0.547479)(4.92461,0.556398)
  (4.93669,0.56541)(4.94877,0.574525)(4.96086,0.583752)
  (4.97294,0.593099)(4.98502,0.602576)(4.99711,0.612192)
  (5.00919,0.621957)(5.02127,0.63188)(5.03336,0.641971)
  (5.04544,0.652241)(5.05752,0.662699)(5.06961,0.673355)
  (5.08169,0.68422)(5.09377,0.695305)(5.10585,0.706621)
  (5.11794,0.718179)(5.13002,0.72999)(5.1421,0.742066)
  (5.15419,0.754419)(5.16627,0.767061)(5.17835,0.780005)
  (5.19044,0.793262)(5.20252,0.806848)(5.2146,0.820774)
  (5.22668,0.835055)(5.23877,0.849704)(5.25085,0.864737)
  (5.26293,0.880167)(5.27502,0.896011)(5.2871,0.912284)
  (5.29918,0.929001)(5.31127,0.94618)(5.32335,0.963837)
  (5.33543,0.98199)(5.34752,1.00066)(5.3596,1.01986)(5.37168,1.03961)
  (5.38376,1.05993)(5.39585,1.08084)(5.40793,1.10236)
  (5.42001,1.12452)(5.4321,1.14732)(5.44418,1.17081)(5.45626,1.195)
  (5.46835,1.21991)(5.48043,1.24557)(5.49251,1.272)(5.5046,1.29923)
  (5.51668,1.32729)(5.52876,1.35621)(5.54084,1.386)(5.55293,1.41671)
  (5.56501,1.44836)(5.57709,1.48099)(5.58918,1.51462)(5.60126,1.5493)
  (5.61334,1.58504)(5.62543,1.6219)(5.63751,1.6599)(5.64959,1.69908)
  (5.66167,1.73948)(5.67376,1.78115)(5.68584,1.82412)
  (5.69792,1.86843)(5.71001,1.91413)(5.72209,1.96127)
  (5.73417,2.00988)(5.74626,2.06003)(5.75834,2.11175)(5.77042,2.1651)
  (5.78251,2.22013)(5.79459,2.2769)(5.80667,2.33546)(5.81875,2.39587)
  (5.83084,2.45819)(5.84292,2.52248)(5.855,2.5888)(5.86709,2.65723)
  (5.87917,2.72782)(5.89125,2.80065)(5.90334,2.87578)(5.91542,2.9533)
  (5.9275,3.03328)(5.93958,3.1158)(5.95167,3.20093)(5.96375,3.28878)
  (5.97583,3.37941)(5.98792,3.47292)(6,3.5694)(6.01208,3.47292)
  (6.02417,3.37941)(6.03625,3.28878)(6.04833,3.20093)(6.06042,3.1158)
  (6.0725,3.03328)(6.08458,2.9533)(6.09666,2.87578)(6.10875,2.80065)
  (6.12083,2.72782)(6.13291,2.65723)(6.145,2.5888)(6.15708,2.52248)
  (6.16916,2.45819)(6.18125,2.39587)(6.19333,2.33546)(6.20541,2.2769)
  (6.21749,2.22013)(6.22958,2.1651)(6.24166,2.11175)(6.25374,2.06003)
  (6.26583,2.00988)(6.27791,1.96127)(6.28999,1.91413)
  (6.30208,1.86843)(6.31416,1.82412)(6.32624,1.78115)
  (6.33833,1.73948)(6.35041,1.69908)(6.36249,1.6599)(6.37457,1.6219)
  (6.38666,1.58504)(6.39874,1.5493)(6.41082,1.51462)(6.42291,1.48099)
  (6.43499,1.44836)(6.44707,1.41671)(6.45916,1.386)(6.47124,1.35621)
  (6.48332,1.32729)(6.4954,1.29923)(6.50749,1.272)(6.51957,1.24557)
  (6.53165,1.21991)(6.54374,1.195)(6.55582,1.17081)(6.5679,1.14732)
  (6.57999,1.12452)(6.59207,1.10236)(6.60415,1.08084)
  (6.61624,1.05993)(6.62832,1.03961)(6.6404,1.01986)(6.65248,1.00066)
  (6.66457,0.98199)(6.67665,0.963837)(6.68873,0.94618)
  (6.70082,0.929001)(6.7129,0.912284)(6.72498,0.896011)
  (6.73707,0.880167)(6.74915,0.864737)(6.76123,0.849704)
  (6.77332,0.835055)(6.7854,0.820774)(6.79748,0.806848)
  (6.80956,0.793262)(6.82165,0.780005)(6.83373,0.767061)
  (6.84581,0.754419)(6.8579,0.742066)(6.86998,0.72999)
  (6.88206,0.718179)(6.89415,0.706621)(6.90623,0.695305)
  (6.91831,0.68422)(6.93039,0.673355)(6.94248,0.662699)
  (6.95456,0.652241)(6.96664,0.641971)(6.97873,0.63188)
  (6.99081,0.621957)(7.00289,0.612192)(7.01498,0.602576)
  (7.02706,0.593099)(7.03914,0.583752)(7.05123,0.574525)
  (7.06331,0.56541)(7.07539,0.556398)(7.08747,0.547479)
  (7.09956,0.538645)(7.11164,0.529887)(7.12372,0.521197)
  (7.13581,0.512565)(7.14789,0.503984)(7.15997,0.495445)
  (7.17206,0.486939)(7.18414,0.478458)(7.19622,0.469994)(7.2083,0.461538)
\put(5.96485,0.426392){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(6,3.83952){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $y$}}}
\put(7.7626,0.461538){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\theta$}}}
\put(4.7917,0.391247){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-\frac{\pi}{4}$}}}
\put(7.2083,0.391247){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\frac{\pi}{4}$}}}
\put(6.37798,1.84766){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y=\Theta_{\lambda_{0}}(\theta)$}}}}
\end{picture}%


==> figure4.eepic <==
%% Generated from figure4.xp on Fri Sep 16 13:10:46 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,8] x [0,4]
%%   Actual size: 8 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,4)(0,0)%
\color{rgb_e5e5e5}%
\path(0.654717,0.0137253)(0.811943,0.0137253)
\path(0.623682,0.0274506)(0.842978,0.0274506)
\path(0.601109,0.0411759)(0.865551,0.0411759)
\path(0.583092,0.0549012)(0.883568,0.0549012)
\path(0.56807,0.0686265)(0.89859,0.0686265)
\path(0.555533,0.0823518)(0.911127,0.0823518)
\path(0.544643,0.0960771)(0.922017,0.0960771)
\path(0.535466,0.109802)(0.931194,0.109802)
\path(0.527534,0.123528)(0.939126,0.123528)
\path(0.520732,0.137253)(0.945928,0.137253)
\path(0.515049,0.150978)(0.951611,0.150978)
\path(0.51039,0.164704)(0.95627,0.164704)
\path(0.506633,0.178429)(0.960027,0.178429)
\path(0.503739,0.192154)(0.962921,0.192154)
\path(0.501681,0.205879)(0.964979,0.205879)
\path(0.500439,0.219605)(0.966221,0.219605)
\path(0.5,0.23333)(0.96666,0.23333)
\path(0.500439,0.247055)(0.966221,0.247055)
\path(0.501681,0.260781)(0.964979,0.260781)
\path(0.503739,0.274506)(0.962921,0.274506)
\path(0.506633,0.288231)(0.960027,0.288231)
\path(0.51039,0.301956)(0.95627,0.301956)
\path(0.515049,0.315682)(0.951611,0.315682)
\path(0.520732,0.329407)(0.945928,0.329407)
\path(0.527534,0.343132)(0.939126,0.343132)
\path(0.535466,0.356858)(0.931194,0.356858)
\path(0.544643,0.370583)(0.922017,0.370583)
\path(0.555533,0.384308)(0.911127,0.384308)
\path(0.56807,0.398034)(0.89859,0.398034)
\path(0.583092,0.411759)(0.883568,0.411759)
\path(0.601109,0.425484)(0.865551,0.425484)
\path(0.623682,0.439209)(0.842978,0.439209)
\path(0.654717,0.452935)(0.811943,0.452935)
\path(0.952935,0.154717)(0.952935,0.311943)
\path(0.939209,0.123682)(0.939209,0.342978)
\path(0.925484,0.101109)(0.925484,0.365551)
\path(0.911759,0.0830921)(0.911759,0.383568)
\path(0.898034,0.0680697)(0.898034,0.39859)
\path(0.884308,0.0555335)(0.884308,0.411127)
\path(0.870583,0.0446426)(0.870583,0.422017)
\path(0.856858,0.0354657)(0.856858,0.431194)
\path(0.843132,0.0275342)(0.843132,0.439126)
\path(0.829407,0.020732)(0.829407,0.445928)
\path(0.815682,0.0150493)(0.815682,0.451611)
\path(0.801956,0.0103902)(0.801956,0.45627)
\path(0.788231,0.00663272)(0.788231,0.460027)
\path(0.774506,0.00373914)(0.774506,0.462921)
\path(0.760781,0.00168119)(0.760781,0.464979)
\path(0.747055,0.000438905)(0.747055,0.466221)
\path(0.73333,0)(0.73333,0.46666)
\path(0.719605,0.000438905)(0.719605,0.466221)
\path(0.705879,0.00168119)(0.705879,0.464979)
\path(0.692154,0.00373914)(0.692154,0.462921)
\path(0.678429,0.00663272)(0.678429,0.460027)
\path(0.664704,0.0103902)(0.664704,0.45627)
\path(0.650978,0.0150493)(0.650978,0.451611)
\path(0.637253,0.020732)(0.637253,0.445928)
\path(0.623528,0.0275342)(0.623528,0.439126)
\path(0.609802,0.0354657)(0.609802,0.431194)
\path(0.596077,0.0446426)(0.596077,0.422017)
\path(0.582352,0.0555335)(0.582352,0.411127)
\path(0.568626,0.0680697)(0.568626,0.39859)
\path(0.554901,0.0830921)(0.554901,0.383568)
\path(0.541176,0.101109)(0.541176,0.365551)
\path(0.527451,0.123682)(0.527451,0.342978)
\path(0.513725,0.154717)(0.513725,0.311943)
\path(0.96666,0.23333)(0.96634,0.245542)(0.965382,0.25772)
  (0.963787,0.269831)(0.961561,0.281842)(0.958709,0.29372)
  (0.95524,0.305433)(0.951162,0.316948)(0.946488,0.328234)
  (0.941229,0.33926)(0.9354,0.349995)(0.929017,0.360411)
  (0.922098,0.370478)(0.914661,0.380169)(0.906728,0.389458)
  (0.898319,0.398319)(0.889458,0.406728)(0.880169,0.414661)
  (0.870478,0.422098)(0.860411,0.429017)(0.849995,0.4354)
  (0.83926,0.441229)(0.828234,0.446488)(0.816948,0.451162)
  (0.805433,0.45524)(0.79372,0.458709)(0.781842,0.461561)
  (0.769831,0.463787)(0.75772,0.465382)(0.745542,0.46634)
  (0.73333,0.46666)(0.721118,0.46634)(0.70894,0.465382)
  (0.696829,0.463787)(0.684818,0.461561)(0.67294,0.458709)
  (0.661227,0.45524)(0.649712,0.451162)(0.638426,0.446488)
  (0.6274,0.441229)(0.616665,0.4354)(0.606249,0.429017)
  (0.596182,0.422098)(0.586491,0.414661)(0.577202,0.406728)
  (0.568341,0.398319)(0.559932,0.389458)(0.551999,0.380169)
  (0.544562,0.370478)(0.537643,0.360411)(0.53126,0.349995)
  (0.525431,0.33926)(0.520172,0.328234)(0.515498,0.316948)
  (0.51142,0.305433)(0.507951,0.29372)(0.505099,0.281842)
  (0.502873,0.269831)(0.501278,0.25772)(0.50032,0.245542)
  (0.5,0.23333)(0.50032,0.221118)(0.501278,0.20894)
  (0.502873,0.196829)(0.505099,0.184818)(0.507951,0.17294)
  (0.51142,0.161227)(0.515498,0.149712)(0.520172,0.138426)
  (0.525431,0.1274)(0.53126,0.116665)(0.537643,0.106249)
  (0.544562,0.0961821)(0.551999,0.0864907)(0.559932,0.0772018)
  (0.568341,0.0683408)(0.577202,0.059932)(0.586491,0.0519985)
  (0.596182,0.0445621)(0.606249,0.037643)(0.616665,0.0312603)
  (0.6274,0.0254314)(0.638426,0.0201724)(0.649712,0.0154977)
  (0.661227,0.01142)(0.67294,0.00795053)(0.684818,0.00509882)
  (0.696829,0.00287268)(0.70894,0.00127821)(0.721118,0.000319771)
  (0.73333,0)(0.745542,0.000319771)(0.75772,0.00127821)
  (0.769831,0.00287268)(0.781842,0.00509882)(0.79372,0.00795053)
  (0.805433,0.01142)(0.816948,0.0154977)(0.828234,0.0201724)
  (0.83926,0.0254314)(0.849995,0.0312603)(0.860411,0.037643)
  (0.870478,0.0445621)(0.880169,0.0519985)(0.889458,0.059932)
  (0.898319,0.0683408)(0.906728,0.0772018)(0.914661,0.0864907)
  (0.922098,0.0961821)(0.929017,0.106249)(0.9354,0.116665)
  (0.941229,0.1274)(0.946488,0.138426)(0.951162,0.149712)
  (0.95524,0.161227)(0.958709,0.17294)(0.961561,0.184818)
  (0.963787,0.196829)(0.965382,0.20894)(0.96634,0.221118)(0.96666,0.23333)
\path(1.4294,1.39249)(1.34778,1.6024)
\path(1.43302,1.34472)(1.31822,1.64)
\path(1.43257,1.30745)(1.29279,1.66695)
\path(1.42969,1.2764)(1.26965,1.68803)
\path(1.42545,1.24887)(1.2479,1.70552)
\path(1.42017,1.22401)(1.22721,1.7203)
\path(1.41407,1.20125)(1.20735,1.73295)
\path(1.40732,1.18019)(1.18815,1.74389)
\path(1.40002,1.16052)(1.1695,1.75342)
\path(1.39226,1.14202)(1.1513,1.76177)
\path(1.38403,1.12476)(1.1335,1.76912)
\path(1.37541,1.10849)(1.11617,1.77526)
\path(1.3665,1.09297)(1.09914,1.78061)
\path(1.35732,1.07813)(1.08238,1.78529)
\path(1.34778,1.06424)(1.06589,1.78925)
\path(1.338,1.05095)(1.04973,1.79237)
\path(1.32804,1.03813)(1.03376,1.79501)
\path(1.31776,1.02611)(1.01801,1.79709)
\path(1.3073,1.01458)(1.00254,1.79844)
\path(1.2967,1.00341)(0.9872,1.79944)
\path(1.28578,0.993041)(0.972101,1.79984)
\path(1.27475,0.982969)(0.957196,1.79973)
\path(1.26353,0.973386)(0.942401,1.79934)
\path(1.25211,0.96434)(0.927895,1.79821)
\path(1.24059,0.955529)(0.913481,1.79684)
\path(1.22879,0.947423)(0.899263,1.79497)
\path(1.21691,0.939547)(0.885213,1.79267)
\path(1.20484,0.932151)(0.871271,1.79009)
\path(1.19261,0.925171)(0.85757,1.78689)
\path(1.18026,0.91847)(0.843939,1.7835)
\path(1.16769,0.91236)(0.830536,1.77953)
\path(1.15506,0.906421)(0.817239,1.77529)
\path(1.14218,0.901089)(0.804102,1.77064)
\path(1.12922,0.895999)(0.791135,1.76555)
\path(1.11608,0.891347)(0.778262,1.76022)
\path(1.10278,0.887106)(0.765626,1.75428)
\path(1.08938,0.883136)(0.753056,1.74817)
\path(1.07575,0.879754)(0.740715,1.74147)
\path(1.06205,0.876555)(0.728483,1.73449)
\path(1.04811,0.873971)(0.716413,1.72709)
\path(1.03406,0.871667)(0.704529,1.71922)
\path(1.01984,0.869796)(0.692735,1.71111)
\path(1.00542,0.868428)(0.681214,1.7023)
\path(0.990919,0.867295)(0.669786,1.69325)
\path(0.976124,0.866908)(0.658566,1.68367)
\path(0.961219,0.866802)(0.647536,1.6736)
\path(0.94612,0.867198)(0.63662,1.66323)
\path(0.930784,0.868201)(0.626018,1.65206)
\path(0.915312,0.869555)(0.615555,1.64053)
\path(0.899559,0.871628)(0.605285,1.62851)
\path(0.883586,0.874272)(0.595321,1.61569)
\path(0.867429,0.877388)(0.585542,1.6024)
\path(0.850944,0.881345)(0.575996,1.58851)
\path(0.834178,0.886027)(0.566822,1.57367)
\path(0.817152,0.891378)(0.557908,1.55815)
\path(0.799819,0.897515)(0.54929,1.54188)
\path(0.782016,0.904866)(0.541056,1.52462)
\path(0.763822,0.91322)(0.533301,1.50612)
\path(0.74517,0.922752)(0.526002,1.48645)
\path(0.725971,0.93369)(0.519245,1.46539)
\path(0.706108,0.946338)(0.513148,1.44263)
\path(0.685417,0.961115)(0.507868,1.41777)
\path(0.663668,0.978611)(0.503628,1.39024)
\path(0.640526,0.999694)(0.500753,1.35919)
\path(0.615104,1.02664)(0.500299,1.32192)
\path(0.585537,1.06424)(0.503924,1.27415)
\path(0.907493,1.79606)(0.697584,1.71444)
\path(0.955258,1.79968)(0.659976,1.68488)
\path(0.992529,1.79923)(0.633034,1.65945)
\path(1.02358,1.79635)(0.611951,1.63631)
\path(1.05111,1.79211)(0.594455,1.61456)
\path(1.07597,1.78683)(0.579678,1.59387)
\path(1.09873,1.78073)(0.56703,1.57401)
\path(1.11979,1.77398)(0.556092,1.55481)
\path(1.13946,1.76668)(0.54656,1.53616)
\path(1.15796,1.75892)(0.538206,1.51796)
\path(1.17522,1.75069)(0.530855,1.50016)
\path(1.19149,1.74207)(0.524718,1.48283)
\path(1.20701,1.73316)(0.519367,1.4658)
\path(1.22185,1.72398)(0.514685,1.44904)
\path(1.23574,1.71444)(0.510728,1.43255)
\path(1.24903,1.70466)(0.507612,1.41639)
\path(1.26185,1.6947)(0.504968,1.40042)
\path(1.27387,1.68442)(0.502895,1.38467)
\path(1.2854,1.67396)(0.501541,1.3692)
\path(1.29657,1.66336)(0.500538,1.35386)
\path(1.30694,1.65244)(0.500142,1.33876)
\path(1.31701,1.64141)(0.500248,1.32386)
\path(1.32659,1.63019)(0.500635,1.30906)
\path(1.33564,1.61877)(0.501768,1.29456)
\path(1.34445,1.60725)(0.503136,1.28014)
\path(1.35256,1.59545)(0.505007,1.26592)
\path(1.36043,1.58357)(0.507311,1.25187)
\path(1.36783,1.5715)(0.509895,1.23793)
\path(1.37481,1.55927)(0.513094,1.22423)
\path(1.38151,1.54692)(0.516476,1.2106)
\path(1.38762,1.53435)(0.520446,1.1972)
\path(1.39356,1.52172)(0.524687,1.1839)
\path(1.39889,1.50884)(0.529339,1.17076)
\path(1.40398,1.49588)(0.534429,1.1578)
\path(1.40863,1.48274)(0.539761,1.14492)
\path(1.41287,1.46944)(0.5457,1.13229)
\path(1.41684,1.45604)(0.55181,1.11972)
\path(1.42023,1.44241)(0.558511,1.10737)
\path(1.42343,1.42871)(0.565491,1.09514)
\path(1.42601,1.41477)(0.572887,1.08307)
\path(1.42831,1.40072)(0.580763,1.07119)
\path(1.43018,1.3865)(0.588869,1.05939)
\path(1.43155,1.37208)(0.59768,1.04787)
\path(1.43268,1.35758)(0.606726,1.03645)
\path(1.43307,1.34278)(0.616309,1.02523)
\path(1.43318,1.32788)(0.626381,1.0142)
\path(1.43278,1.31278)(0.636746,1.00328)
\path(1.43178,1.29744)(0.647918,0.992678)
\path(1.43043,1.28197)(0.659449,0.982215)
\path(1.42835,1.26622)(0.671474,0.971945)
\path(1.42571,1.25025)(0.684288,0.961981)
\path(1.42259,1.23409)(0.697576,0.952202)
\path(1.41863,1.2176)(0.711466,0.942656)
\path(1.41395,1.20084)(0.726311,0.933482)
\path(1.4086,1.18381)(0.741825,0.924568)
\path(1.40246,1.16648)(0.758099,0.91595)
\path(1.39511,1.14868)(0.775362,0.907716)
\path(1.38676,1.13048)(0.793858,0.899961)
\path(1.37723,1.11183)(0.813525,0.892662)
\path(1.36629,1.09263)(0.834589,0.885905)
\path(1.35364,1.07277)(0.857347,0.879808)
\path(1.33886,1.05208)(0.882207,0.874528)
\path(1.32137,1.03033)(0.909743,0.870288)
\path(1.30029,1.00719)(0.940791,0.867413)
\path(1.27334,0.981764)(0.978062,0.866959)
\path(1.23574,0.952197)(1.02583,0.870584)
\path(1.43332,1.33332)(1.43268,1.35774)(1.43076,1.3821)
  (1.42757,1.40632)(1.42312,1.43034)(1.41742,1.4541)(1.41048,1.47753)
  (1.40232,1.50056)(1.39298,1.52313)(1.38246,1.54518)(1.3708,1.56665)
  (1.35803,1.58748)(1.3442,1.60762)(1.32932,1.627)(1.31346,1.64558)
  (1.29664,1.6633)(1.27892,1.68012)(1.26034,1.69598)(1.24096,1.71086)
  (1.22082,1.72469)(1.19999,1.73746)(1.17852,1.74912)
  (1.15647,1.75964)(1.1339,1.76898)(1.11087,1.77714)(1.08744,1.78408)
  (1.06368,1.78978)(1.03966,1.79423)(1.01544,1.79742)
  (0.991083,1.79934)(0.96666,1.79998)(0.942237,1.79934)
  (0.917881,1.79742)(0.893658,1.79423)(0.869636,1.78978)
  (0.84588,1.78408)(0.822454,1.77714)(0.799424,1.76898)
  (0.776852,1.75964)(0.754801,1.74912)(0.73333,1.73746)
  (0.712499,1.72469)(0.692364,1.71086)(0.672981,1.69598)
  (0.654404,1.68012)(0.636682,1.6633)(0.619864,1.64558)
  (0.603997,1.627)(0.589124,1.60762)(0.575286,1.58748)
  (0.562521,1.56665)(0.550863,1.54518)(0.540345,1.52313)
  (0.530995,1.50056)(0.52284,1.47753)(0.515901,1.4541)
  (0.510198,1.43034)(0.505745,1.40632)(0.502556,1.3821)
  (0.50064,1.35774)(0.5,1.33332)(0.50064,1.3089)(0.502556,1.28454)
  (0.505745,1.26032)(0.510198,1.2363)(0.515901,1.21254)
  (0.52284,1.18911)(0.530995,1.16608)(0.540345,1.14351)
  (0.550863,1.12146)(0.562521,1.09999)(0.575286,1.07916)
  (0.589124,1.05902)(0.603997,1.03964)(0.619864,1.02106)
  (0.636682,1.00334)(0.654404,0.986524)(0.672981,0.970657)
  (0.692364,0.955784)(0.712499,0.941946)(0.73333,0.929181)
  (0.754801,0.917523)(0.776852,0.907005)(0.799424,0.897655)
  (0.822454,0.8895)(0.84588,0.882561)(0.869636,0.876858)
  (0.893658,0.872405)(0.917881,0.869216)(0.942237,0.8673)
  (0.96666,0.86666)(0.991083,0.8673)(1.01544,0.869216)
  (1.03966,0.872405)(1.06368,0.876858)(1.08744,0.882561)
  (1.11087,0.8895)(1.1339,0.897655)(1.15647,0.907005)
  (1.17852,0.917523)(1.19999,0.929181)(1.22082,0.941946)
  (1.24096,0.955784)(1.26034,0.970657)(1.27892,0.986524)
  (1.29664,1.00334)(1.31346,1.02106)(1.32932,1.03964)(1.3442,1.05902)
  (1.35803,1.07916)(1.3708,1.09999)(1.38246,1.12146)(1.39298,1.14351)
  (1.40232,1.16608)(1.41048,1.18911)(1.41742,1.21254)(1.42312,1.2363)
  (1.42757,1.26032)(1.43076,1.28454)(1.43268,1.3089)(1.43332,1.33332)
\path(0.838606,3.4992)(0.633848,3.31163)
\path(0.890205,3.52748)(0.602121,3.26357)
\path(0.93117,3.54603)(0.57972,3.22407)
\path(0.966875,3.55975)(0.562898,3.18967)
\path(0.999073,3.57026)(0.54972,3.15862)
\path(1.0288,3.5785)(0.539076,3.12988)
\path(1.0567,3.58508)(0.530277,3.10283)
\path(1.08268,3.5899)(0.522873,3.07706)
\path(1.10742,3.59357)(0.51703,3.05273)
\path(1.13132,3.59648)(0.512315,3.02942)
\path(1.15399,3.59826)(0.508255,3.00672)
\path(1.17588,3.59933)(0.505413,2.98513)
\path(1.19721,3.59989)(0.503119,2.96404)
\path(1.21752,3.5995)(0.501508,2.94358)
\path(1.23761,3.59892)(0.500624,2.92378)
\path(1.25669,3.59742)(0.500114,2.90433)
\path(1.27565,3.5958)(0.500377,2.88559)
\path(1.29377,3.59341)(0.500862,2.86705)
\path(1.31177,3.59092)(0.502074,2.84917)
\path(1.32901,3.58772)(0.503468,2.83146)
\path(1.34621,3.5845)(0.505478,2.81432)
\path(1.36263,3.58056)(0.507708,2.79738)
\path(1.37905,3.57661)(0.510399,2.78086)
\path(1.39481,3.57206)(0.513407,2.76463)
\path(1.41047,3.56743)(0.516686,2.74864)
\path(1.42569,3.56238)(0.520423,2.73308)
\path(1.44063,3.55708)(0.524216,2.71757)
\path(1.45536,3.55159)(0.528639,2.70264)
\path(1.46964,3.54568)(0.533062,2.6877)
\path(1.48391,3.53977)(0.537962,2.67321)
\path(1.49757,3.5333)(0.543038,2.65887)
\path(1.5112,3.5268)(0.548314,2.64472)
\path(1.52451,3.52001)(0.554015,2.63096)
\path(1.53752,3.51295)(0.559716,2.61719)
\path(1.55051,3.50586)(0.565933,2.6039)
\path(1.56293,3.49825)(0.572235,2.59069)
\path(1.57535,3.49064)(0.578744,2.57767)
\path(1.58746,3.48275)(0.585628,2.56499)
\path(1.5993,3.47461)(0.592513,2.55231)
\path(1.61114,3.46647)(0.599859,2.54006)
\path(1.62243,3.45783)(0.607311,2.5279)
\path(1.63371,3.44918)(0.614899,2.51586)
\path(1.64477,3.44032)(0.622906,2.50421)
\path(1.6555,3.43116)(0.630913,2.49256)
\path(1.66622,3.422)(0.639278,2.48124)
\path(1.67651,3.41244)(0.647833,2.47009)
\path(1.68669,3.40278)(0.656412,2.45896)
\path(1.69677,3.39303)(0.665509,2.44831)
\path(1.70641,3.38287)(0.674607,2.43766)
\path(1.71604,3.37272)(0.683936,2.42722)
\path(1.72537,3.36228)(0.693574,2.41707)
\path(1.73447,3.35163)(0.703212,2.40691)
\path(1.74357,3.34098)(0.71329,2.39716)
\path(1.75215,3.32985)(0.72347,2.3875)
\path(1.7607,3.3187)(0.733759,2.37794)
\path(1.76907,3.30738)(0.744484,2.36878)
\path(1.77707,3.29573)(0.755209,2.35962)
\path(1.78508,3.28408)(0.766268,2.35076)
\path(1.79267,3.27204)(0.777546,2.34211)
\path(1.80012,3.25988)(0.788837,2.33347)
\path(1.80747,3.24763)(0.800679,2.32533)
\path(1.81435,3.23495)(0.81252,2.31719)
\path(1.82124,3.22227)(0.824634,2.3093)
\path(1.82774,3.20925)(0.837052,2.30169)
\path(1.83405,3.19604)(0.84947,2.29408)
\path(1.84026,3.18275)(0.862457,2.28699)
\path(1.84597,3.16898)(0.875469,2.27993)
\path(1.85167,3.15522)(0.888779,2.27314)
\path(1.85694,3.14107)(0.902408,2.26664)
\path(1.86202,3.12673)(0.916072,2.26017)
\path(1.86692,3.11224)(0.930344,2.25426)
\path(1.87134,3.0973)(0.944615,2.24835)
\path(1.87576,3.08237)(0.959348,2.24286)
\path(1.87956,3.06686)(0.974295,2.23756)
\path(1.88329,3.0513)(0.989507,2.23251)
\path(1.88657,3.03531)(1.00517,2.22788)
\path(1.88958,3.01908)(1.02093,2.22333)
\path(1.89227,3.00256)(1.03735,2.21938)
\path(1.8945,2.98562)(1.05377,2.21544)
\path(1.89651,2.96848)(1.07097,2.21222)
\path(1.89791,2.95077)(1.08821,2.20902)
\path(1.89912,2.93289)(1.10621,2.20653)
\path(1.8996,2.91435)(1.12433,2.20414)
\path(1.89987,2.89561)(1.14329,2.20252)
\path(1.89936,2.87616)(1.16237,2.20102)
\path(1.89847,2.85636)(1.18246,2.20044)
\path(1.89686,2.8359)(1.20277,2.20005)
\path(1.89457,2.81481)(1.2241,2.20061)
\path(1.89172,2.79322)(1.24599,2.20168)
\path(1.88766,2.77052)(1.26866,2.20346)
\path(1.88295,2.74721)(1.29256,2.20637)
\path(1.87711,2.72288)(1.3173,2.21004)
\path(1.8697,2.69711)(1.34328,2.21486)
\path(1.8609,2.67006)(1.37118,2.22144)
\path(1.85026,2.64132)(1.40091,2.22968)
\path(1.83708,2.61027)(1.4331,2.24019)
\path(1.82026,2.57587)(1.46881,2.25391)
\path(1.79786,2.53637)(1.50978,2.27246)
\path(1.76613,2.48831)(1.56137,2.30074)
\path(0.60076,2.53859)(0.788335,2.33383)
\path(0.572477,2.59018)(0.836385,2.3021)
\path(0.553935,2.63115)(0.875892,2.2797)
\path(0.540211,2.66686)(0.910288,2.26288)
\path(0.529701,2.69905)(0.941345,2.2497)
\path(0.521456,2.72878)(0.970082,2.23906)
\path(0.51488,2.75668)(0.997127,2.23026)
\path(0.510065,2.78266)(1.0229,2.22285)
\path(0.506389,2.8074)(1.04723,2.21701)
\path(0.503481,2.8313)(1.07054,2.2123)
\path(0.501696,2.85397)(1.09324,2.20824)
\path(0.500631,2.87586)(1.11483,2.20539)
\path(0.500073,2.89719)(1.13592,2.2031)
\path(0.500459,2.9175)(1.15638,2.20149)
\path(0.501037,2.93759)(1.17618,2.2006)
\path(0.502539,2.95667)(1.19563,2.20009)
\path(0.504162,2.97563)(1.21437,2.20036)
\path(0.506548,2.99375)(1.23291,2.20084)
\path(0.50904,3.01175)(1.25079,2.20205)
\path(0.512235,3.02899)(1.2685,2.20345)
\path(0.515461,3.04619)(1.28564,2.20546)
\path(0.519403,3.06261)(1.30258,2.20769)
\path(0.523346,3.07903)(1.3191,2.21038)
\path(0.527895,3.09479)(1.33533,2.21339)
\path(0.532534,3.11045)(1.35132,2.21667)
\path(0.537584,3.12567)(1.36688,2.2204)
\path(0.542877,3.14061)(1.38239,2.2242)
\path(0.548366,3.15534)(1.39732,2.22862)
\path(0.554277,3.16962)(1.41226,2.23304)
\path(0.560189,3.18389)(1.42675,2.23794)
\path(0.566656,3.19755)(1.44109,2.24302)
\path(0.573157,3.21118)(1.45524,2.24829)
\path(0.57995,3.22449)(1.469,2.25399)
\path(0.587015,3.2375)(1.48277,2.2597)
\path(0.594103,3.25049)(1.49606,2.26591)
\path(0.601712,3.26291)(1.50927,2.27222)
\path(0.609322,3.27533)(1.52229,2.27872)
\path(0.61721,3.28744)(1.53497,2.28561)
\path(0.625348,3.29928)(1.54765,2.29249)
\path(0.633486,3.31112)(1.5599,2.29984)
\path(0.642127,3.32241)(1.57206,2.30729)
\path(0.650781,3.33369)(1.5841,2.31488)
\path(0.659636,3.34475)(1.59575,2.32289)
\path(0.668796,3.35548)(1.6074,2.33089)
\path(0.677957,3.3662)(1.61872,2.33926)
\path(0.687516,3.37649)(1.62987,2.34781)
\path(0.697177,3.38667)(1.641,2.35639)
\path(0.70693,3.39675)(1.65165,2.36549)
\path(0.717086,3.40639)(1.6623,2.37459)
\path(0.727242,3.41602)(1.67274,2.38392)
\path(0.737681,3.42535)(1.68289,2.39355)
\path(0.748333,3.43445)(1.69305,2.40319)
\path(0.758984,3.44355)(1.7028,2.41327)
\path(0.77011,3.45213)(1.71246,2.42345)
\path(0.781259,3.46068)(1.72202,2.43374)
\path(0.792581,3.46905)(1.73118,2.44446)
\path(0.804232,3.47705)(1.74034,2.45519)
\path(0.815882,3.48506)(1.7492,2.46625)
\path(0.827916,3.49265)(1.75785,2.47753)
\path(0.840076,3.5001)(1.76649,2.48882)
\path(0.852331,3.50745)(1.77463,2.50066)
\path(0.86501,3.51433)(1.78277,2.5125)
\path(0.877689,3.52122)(1.79066,2.52461)
\path(0.890711,3.52772)(1.79827,2.53703)
\path(0.903924,3.53403)(1.80588,2.54945)
\path(0.917214,3.54024)(1.81297,2.56244)
\path(0.930977,3.54595)(1.82003,2.57545)
\path(0.94474,3.55165)(1.82682,2.58876)
\path(0.958892,3.55692)(1.83332,2.60239)
\path(0.973227,3.562)(1.83979,2.61605)
\path(0.987724,3.5669)(1.8457,2.63032)
\path(1.00266,3.57132)(1.85161,2.6446)
\path(1.01759,3.57574)(1.8571,2.65933)
\path(1.0331,3.57954)(1.8624,2.67427)
\path(1.04866,3.58327)(1.86745,2.68949)
\path(1.06465,3.58655)(1.87208,2.70515)
\path(1.08088,3.58956)(1.87663,2.72091)
\path(1.0974,3.59225)(1.88058,2.73733)
\path(1.11434,3.59448)(1.88452,2.75375)
\path(1.13148,3.59649)(1.88774,2.77095)
\path(1.14919,3.59789)(1.89094,2.78819)
\path(1.16707,3.5991)(1.89343,2.80619)
\path(1.18561,3.59958)(1.89582,2.82431)
\path(1.20435,3.59985)(1.89744,2.84327)
\path(1.2238,3.59934)(1.89894,2.86235)
\path(1.2436,3.59845)(1.89952,2.88244)
\path(1.26406,3.59684)(1.89991,2.90275)
\path(1.28515,3.59455)(1.89935,2.92408)
\path(1.30674,3.5917)(1.89828,2.94597)
\path(1.32944,3.58764)(1.8965,2.96864)
\path(1.35275,3.58293)(1.89359,2.99254)
\path(1.37708,3.57709)(1.88992,3.01728)
\path(1.40285,3.56968)(1.8851,3.04326)
\path(1.4299,3.56088)(1.87852,3.07116)
\path(1.45864,3.55024)(1.87028,3.10089)
\path(1.48969,3.53706)(1.85977,3.13308)
\path(1.52409,3.52024)(1.84605,3.16879)
\path(1.56359,3.49784)(1.8275,3.20976)
\path(1.61165,3.46611)(1.79922,3.26135)
\path(1.89998,2.89997)(1.89902,2.9366)(1.89615,2.97314)
  (1.89136,3.00947)(1.88468,3.04551)(1.87613,3.08114)
  (1.86572,3.11628)(1.85349,3.15082)(1.83946,3.18468)
  (1.82369,3.21776)(1.8062,3.24996)(1.78705,3.28121)(1.76629,3.31141)
  (1.74398,3.34049)(1.72018,3.36835)(1.69496,3.39494)
  (1.66837,3.42016)(1.64051,3.44396)(1.61143,3.46627)
  (1.58123,3.48703)(1.54999,3.50618)(1.51778,3.52367)(1.4847,3.53944)
  (1.45084,3.55347)(1.4163,3.5657)(1.38116,3.57611)(1.34553,3.58466)
  (1.30949,3.59134)(1.27316,3.59613)(1.23662,3.599)(1.19999,3.59996)
  (1.16336,3.599)(1.12682,3.59613)(1.09049,3.59134)(1.05445,3.58466)
  (1.01882,3.57611)(0.983681,3.5657)(0.949136,3.55347)
  (0.915278,3.53944)(0.882201,3.52367)(0.849995,3.50618)
  (0.818748,3.48703)(0.788546,3.46627)(0.759472,3.44396)
  (0.731605,3.42016)(0.705022,3.39494)(0.679796,3.36835)
  (0.655996,3.34049)(0.633686,3.31141)(0.612929,3.28121)
  (0.593781,3.24996)(0.576294,3.21776)(0.560517,3.18468)
  (0.546493,3.15082)(0.53426,3.11628)(0.523852,3.08114)
  (0.515296,3.04551)(0.508618,3.00947)(0.503835,2.97314)
  (0.500959,2.9366)(0.5,2.89997)(0.500959,2.86334)(0.503835,2.8268)
  (0.508618,2.79047)(0.515296,2.75443)(0.523852,2.7188)
  (0.53426,2.68366)(0.546493,2.64912)(0.560517,2.61526)
  (0.576294,2.58218)(0.593781,2.54997)(0.612929,2.51873)
  (0.633686,2.48853)(0.655996,2.45945)(0.679796,2.43159)
  (0.705022,2.405)(0.731605,2.37978)(0.759472,2.35598)
  (0.788546,2.33367)(0.818748,2.31291)(0.849995,2.29376)
  (0.882201,2.27627)(0.915278,2.2605)(0.949136,2.24647)
  (0.983681,2.23424)(1.01882,2.22383)(1.05445,2.21528)
  (1.09049,2.2086)(1.12682,2.20381)(1.16336,2.20094)(1.19999,2.19998)
  (1.23662,2.20094)(1.27316,2.20381)(1.30949,2.2086)(1.34553,2.21528)
  (1.38116,2.22383)(1.4163,2.23424)(1.45084,2.24647)(1.4847,2.2605)
  (1.51778,2.27627)(1.54998,2.29376)(1.58123,2.31291)
  (1.61143,2.33367)(1.64051,2.35598)(1.66837,2.37978)(1.69496,2.405)
  (1.72018,2.43159)(1.74398,2.45945)(1.76629,2.48853)
  (1.78705,2.51873)(1.8062,2.54997)(1.82369,2.58218)(1.83946,2.61526)
  (1.85349,2.64912)(1.86572,2.68366)(1.87613,2.7188)(1.88468,2.75443)
  (1.89136,2.79047)(1.89615,2.8268)(1.89902,2.86334)(1.89998,2.89997)
\put(0.616665,0.23333){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.616665,0.23333){\color{rgb_000000}$\circle{0.105438}$}%
\put(0.849995,0.23333){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.849995,0.23333){\color{rgb_000000}$\circle{0.105438}$}%
\put(0.73333,1.33332){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.73333,1.33332){\color{rgb_000000}$\circle{0.105438}$}%
\put(1.19999,1.33332){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.19999,1.33332){\color{rgb_000000}$\circle{0.105438}$}%
\put(0.849995,2.89997){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.849995,2.89997){\color{rgb_000000}$\circle{0.105438}$}%
\put(1.54998,2.89997){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.54998,2.89997){\color{rgb_000000}$\circle{0.105438}$}%
\color{rgb_000000}%
\path(0.73833,0.51666)(0.51,0.51666)
\path(0.527573,0.522518)(0.600764,0.486405)
\path(0.545146,0.528375)(0.615438,0.493693)
\path(0.562719,0.534233)(0.615438,0.508222)
\path(0.580292,0.540091)(0.615438,0.52275)
\path(0.597865,0.545948)(0.615438,0.537278)
\path(0.602258,0.485907)(0.615438,0.512619)
\path(0.589078,0.490301)(0.615438,0.543725)
\path(0.575899,0.494694)(0.601842,0.547274)
\path(0.562719,0.499087)(0.583473,0.541151)
\path(0.549539,0.50348)(0.565105,0.535028)
\path(0.536359,0.507874)(0.546737,0.528906)
\path(0.52318,0.512267)(0.528368,0.522783)
\path(0.615438,0.51666)(0.615438,0.551806)(0.51,0.51666)
  (0.615438,0.481514)(0.615438,0.51666)
\path(0.73833,0.51666)(0.96666,0.51666)
\path(0.952686,0.512002)(0.95348,0.521053)
\path(0.938712,0.507344)(0.940301,0.525446)
\path(0.924738,0.502686)(0.927121,0.52984)
\path(0.910764,0.498028)(0.913941,0.534233)
\path(0.89679,0.49337)(0.900761,0.538626)
\path(0.882815,0.488712)(0.887582,0.543019)
\path(0.868841,0.484054)(0.874402,0.547413)
\path(0.91847,0.532723)(0.861222,0.537748)
\path(0.961378,0.514899)(0.861222,0.523689)
\path(0.927993,0.503771)(0.861222,0.509631)
\path(0.894607,0.492642)(0.861222,0.495572)
\path(0.861222,0.51666)(0.861222,0.481514)(0.96666,0.51666)
  (0.861222,0.551806)(0.861222,0.51666)
\path(0.97166,1.84998)(0.51,1.84998)
\path(0.615438,1.87107)(0.525383,1.84485)
\path(0.615438,1.85701)(0.547897,1.83735)
\path(0.615438,1.84295)(0.570411,1.82984)
\path(0.615438,1.82889)(0.592924,1.82234)
\path(0.52318,1.85437)(0.526012,1.84464)
\path(0.536359,1.85877)(0.542025,1.83931)
\path(0.549539,1.86316)(0.558037,1.83397)
\path(0.562719,1.86755)(0.57405,1.82863)
\path(0.575899,1.87195)(0.590062,1.82329)
\path(0.589078,1.87634)(0.606074,1.81796)
\path(0.602258,1.88073)(0.615438,1.83546)
\path(0.615438,1.84998)(0.615438,1.88513)(0.51,1.84998)
  (0.615438,1.81483)(0.615438,1.84998)
\path(0.97166,1.84998)(1.43332,1.84998)
\path(1.32788,1.83642)(1.34106,1.81923)
\path(1.32788,1.858)(1.35424,1.82362)
\path(1.32788,1.87959)(1.36742,1.82801)
\path(1.3444,1.87962)(1.3806,1.83241)
\path(1.36663,1.87221)(1.39378,1.8368)
\path(1.38886,1.8648)(1.40696,1.84119)
\path(1.41109,1.85739)(1.42014,1.84559)
\path(1.39509,1.83724)(1.41826,1.855)
\path(1.35685,1.82449)(1.40319,1.86002)
\path(1.32788,1.81885)(1.38813,1.86504)
\path(1.32788,1.83542)(1.37307,1.87006)
\path(1.32788,1.85199)(1.35801,1.87508)
\path(1.32788,1.86856)(1.34294,1.88011)
\path(1.32788,1.84998)(1.32788,1.81483)(1.43332,1.84998)
  (1.32788,1.88513)(1.32788,1.84998)
\path(1.20499,3.64996)(0.51,3.64996)
\path(0.602258,3.61921)(0.615438,3.6409)
\path(0.589078,3.6236)(0.615438,3.66699)
\path(0.575899,3.62799)(0.609362,3.68308)
\path(0.562719,3.63239)(0.58949,3.67646)
\path(0.549539,3.63678)(0.569617,3.66983)
\path(0.536359,3.64117)(0.549745,3.66321)
\path(0.52318,3.64557)(0.529872,3.65658)
\path(0.615438,3.67094)(0.600375,3.68009)
\path(0.615438,3.65676)(0.585313,3.67506)
\path(0.615438,3.64259)(0.57025,3.67004)
\path(0.615438,3.62842)(0.555188,3.66502)
\path(0.613387,3.6155)(0.540125,3.66)
\path(0.561694,3.63273)(0.525063,3.65498)
\path(0.615438,3.64996)(0.615438,3.68511)(0.51,3.64996)
  (0.615438,3.61481)(0.615438,3.64996)
\path(1.20499,3.64996)(1.89998,3.64996)
\path(1.8844,3.65515)(1.79454,3.67105)
\path(1.8772,3.64237)(1.79454,3.65699)
\path(1.84965,3.63318)(1.79454,3.64293)
\path(1.8221,3.624)(1.79454,3.62887)
\path(1.80772,3.68071)(1.79616,3.61535)
\path(1.8209,3.67632)(1.81099,3.6203)
\path(1.83408,3.67193)(1.82582,3.62524)
\path(1.84726,3.66753)(1.84065,3.63018)
\path(1.86044,3.66314)(1.85549,3.63513)
\path(1.87362,3.65875)(1.87032,3.64007)
\path(1.8868,3.65435)(1.88515,3.64502)
\path(1.79454,3.64996)(1.79454,3.61481)(1.89998,3.64996)
  (1.79454,3.68511)(1.79454,3.64996)
\put(0.25,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{90}{boundary}}}}
\put(0.838768,0.586952){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $1/\kappa_{n}$}}}
\put(1.0721,1.92027){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $1/\kappa_{n+1}$}}}
\put(1.30543,3.72025){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $1/\kappa_{n+2}$}}}
\color{rgb_b2b2b2}%
\path(6.25,1)(6.22083,1.01667)
\path(6.1625,1.05)(6.13333,1.06667)
\path(6.13333,1.06667)(6.10417,1.08333)
\path(6.04583,1.11667)(6.01667,1.13333)
\path(6.01667,1.13333)(5.9875,1.15)
\path(5.92917,1.18333)(5.9,1.2)
\path(5.9,1.2)(5.87083,1.21667)
\path(5.8125,1.25)(5.78333,1.26667)
\path(5.78333,1.26667)(5.75417,1.28333)
\path(5.69583,1.31667)(5.66667,1.33333)
\path(5.66667,1.33333)(5.6375,1.35)
\path(5.57917,1.38333)(5.55,1.4)
\path(5.55,1.4)(5.52083,1.41667)
\path(5.4625,1.45)(5.43333,1.46667)
\path(5.43333,1.46667)(5.40417,1.48333)
\path(5.34583,1.51667)(5.31667,1.53333)
\path(5.31667,1.53333)(5.2875,1.55)
\path(5.22917,1.58333)(5.2,1.6)
\path(5.2,1.6)(5.17083,1.61667)
\path(5.1125,1.65)(5.08333,1.66667)
\path(5.08333,1.66667)(5.05417,1.68333)
\path(4.99583,1.71667)(4.96667,1.73333)
\path(4.96667,1.73333)(4.9375,1.75)
\path(4.87917,1.78333)(4.85,1.8)
\path(4.85,1.8)(4.82083,1.81667)
\path(4.7625,1.85)(4.73333,1.86667)
\path(4.73333,1.86667)(4.70417,1.88333)
\path(4.64583,1.91667)(4.61667,1.93333)
\path(4.61667,1.93333)(4.5875,1.95)
\path(4.52917,1.98333)(4.5,2)
\path(4.5,2)(4.52917,2.01667)
\path(4.5875,2.05)(4.61667,2.06667)
\path(4.61667,2.06667)(4.64583,2.08333)
\path(4.70417,2.11667)(4.73333,2.13333)
\path(4.73333,2.13333)(4.7625,2.15)
\path(4.82083,2.18333)(4.85,2.2)
\path(4.85,2.2)(4.87917,2.21667)
\path(4.9375,2.25)(4.96667,2.26667)
\path(4.96667,2.26667)(4.99583,2.28333)
\path(5.05417,2.31667)(5.08333,2.33333)
\path(5.08333,2.33333)(5.1125,2.35)
\path(5.17083,2.38333)(5.2,2.4)
\path(5.2,2.4)(5.22917,2.41667)
\path(5.2875,2.45)(5.31667,2.46667)
\path(5.31667,2.46667)(5.34583,2.48333)
\path(5.40417,2.51667)(5.43333,2.53333)
\path(5.43333,2.53333)(5.4625,2.55)
\path(5.52083,2.58333)(5.55,2.6)
\path(5.55,2.6)(5.57917,2.61667)
\path(5.6375,2.65)(5.66667,2.66667)
\path(5.66667,2.66667)(5.69583,2.68333)
\path(5.75417,2.71667)(5.78333,2.73333)
\path(5.78333,2.73333)(5.8125,2.75)
\path(5.87083,2.78333)(5.9,2.8)
\path(5.9,2.8)(5.92917,2.81667)
\path(5.9875,2.85)(6.01667,2.86667)
\path(6.01667,2.86667)(6.04583,2.88333)
\path(6.10417,2.91667)(6.13333,2.93333)
\path(6.13333,2.93333)(6.1625,2.95)
\path(6.22083,2.98333)(6.25,3)
\color{rgb_000000}%
\path(7.3,0.4)(6.25,1)
\path(6.26362,0.997275)(6.26681,0.981215)
\path(6.27725,0.994551)(6.28361,0.962431)
\path(6.29087,0.991826)(6.30042,0.943646)
\path(6.30449,0.989102)(6.31723,0.924862)
\path(6.31811,0.986377)(6.32985,0.927213)
\path(6.33174,0.983653)(6.33956,0.94421)
\path(6.34536,0.980928)(6.34927,0.961206)
\path(6.31352,0.929005)(6.33309,0.932885)
\path(6.30293,0.940838)(6.34206,0.948596)
\path(6.29235,0.95267)(6.35104,0.964308)
\path(6.28176,0.964503)(6.35494,0.979012)
\path(6.27117,0.976335)(6.31996,0.986008)
\path(6.26059,0.988168)(6.28498,0.993004)
\path(6.34155,0.947688)(6.35898,0.978203)(6.25,1)(6.32411,0.917173)(6.34155,0.947688)
\path(6.25,3)(7.3,3.6)
\path(7.21892,3.52938)(7.26045,3.5558)
\path(7.21194,3.54159)(7.29502,3.59443)
\path(7.20497,3.55379)(7.26734,3.59347)
\path(7.19799,3.566)(7.22918,3.58584)
\path(7.29074,3.58965)(7.28594,3.59719)
\path(7.28147,3.57929)(7.27188,3.59438)
\path(7.27221,3.56894)(7.25782,3.59156)
\path(7.26295,3.55859)(7.24376,3.58875)
\path(7.25368,3.54823)(7.2297,3.58594)
\path(7.24442,3.53788)(7.21564,3.58313)
\path(7.23516,3.52753)(7.20158,3.58032)
\path(7.20845,3.54769)(7.22589,3.51717)(7.3,3.6)(7.19102,3.5782)(7.20845,3.54769)
\color{rgb_e5e5e5}%
\path(7.49337,0.53045)(7.36662,0.623535)
\path(7.51023,0.501041)(7.33346,0.630858)
\path(7.52032,0.476606)(7.30716,0.633143)
\path(7.5267,0.454888)(7.2845,0.632752)
\path(7.53066,0.434951)(7.2643,0.630562)
\path(7.53268,0.416442)(7.24606,0.626928)
\path(7.5333,0.398954)(7.22918,0.622291)
\path(7.53259,0.382449)(7.21362,0.61669)
\path(7.53088,0.366679)(7.19912,0.610309)
\path(7.52825,0.35158)(7.18553,0.603263)
\path(7.52466,0.337186)(7.17279,0.595595)
\path(7.5203,0.323358)(7.16092,0.587283)
\path(7.51522,0.310065)(7.14977,0.578438)
\path(7.50943,0.297284)(7.13932,0.569082)
\path(7.50297,0.284999)(7.12955,0.559233)
\path(7.49586,0.273196)(7.12043,0.548901)
\path(7.48804,0.261906)(7.11196,0.538094)
\path(7.47957,0.251099)(7.10414,0.526804)
\path(7.47045,0.240767)(7.09703,0.515001)
\path(7.46068,0.230918)(7.09057,0.502716)
\path(7.45023,0.221562)(7.08478,0.489935)
\path(7.43908,0.212717)(7.0797,0.476642)
\path(7.42721,0.204405)(7.07534,0.462814)
\path(7.41447,0.196737)(7.07175,0.44842)
\path(7.40088,0.189691)(7.06912,0.433321)
\path(7.38638,0.18331)(7.06741,0.417551)
\path(7.37082,0.177709)(7.0667,0.401046)
\path(7.35394,0.173072)(7.06732,0.383558)
\path(7.3357,0.169438)(7.06934,0.365049)
\path(7.3155,0.167248)(7.0733,0.345112)
\path(7.29284,0.166857)(7.07968,0.323394)
\path(7.26654,0.169142)(7.08977,0.298959)
\path(7.23338,0.176465)(7.10663,0.26955)
\path(7.16955,0.593371)(7.07647,0.466618)
\path(7.19896,0.61023)(7.06914,0.433458)
\path(7.22339,0.620315)(7.06686,0.40716)
\path(7.24511,0.6267)(7.06725,0.384504)
\path(7.26505,0.630661)(7.06944,0.364297)
\path(7.28356,0.632677)(7.07307,0.346059)
\path(7.30105,0.633303)(7.07771,0.329184)
\path(7.31755,0.63259)(7.08331,0.313624)
\path(7.33332,0.630876)(7.08969,0.299125)
\path(7.34842,0.628248)(7.09674,0.285532)
\path(7.36281,0.624661)(7.10441,0.272785)
\path(7.37664,0.620303)(7.11272,0.260916)
\path(7.38993,0.615216)(7.12156,0.249773)
\path(7.40272,0.609431)(7.13092,0.239324)
\path(7.415,0.602973)(7.14077,0.229548)
\path(7.4268,0.595857)(7.1511,0.220429)
\path(7.43809,0.588042)(7.16191,0.211958)
\path(7.4489,0.579571)(7.1732,0.204143)
\path(7.45923,0.570452)(7.185,0.197027)
\path(7.46908,0.560676)(7.19728,0.190569)
\path(7.47844,0.550227)(7.21007,0.184784)
\path(7.48728,0.539084)(7.22336,0.179697)
\path(7.49559,0.527215)(7.23719,0.175339)
\path(7.50326,0.514468)(7.25158,0.171752)
\path(7.51031,0.500875)(7.26668,0.169124)
\path(7.51669,0.486376)(7.28245,0.16741)
\path(7.52229,0.470816)(7.29895,0.166697)
\path(7.52693,0.453941)(7.31644,0.167323)
\path(7.53056,0.435703)(7.33495,0.169339)
\path(7.53275,0.415496)(7.35489,0.1733)
\path(7.53314,0.39284)(7.37661,0.179685)
\path(7.53086,0.366542)(7.40104,0.18977)
\path(7.52353,0.333382)(7.43045,0.206629)
\path(7.53333,0.4)(7.53301,0.412212)(7.53205,0.42439)
  (7.53046,0.436501)(7.52823,0.448512)(7.52538,0.46039)
  (7.52191,0.472103)(7.51783,0.483618)(7.51316,0.494904)
  (7.5079,0.50593)(7.50207,0.516665)(7.49569,0.527081)
  (7.48877,0.537148)(7.48133,0.546839)(7.4734,0.556128)
  (7.46499,0.564989)(7.45613,0.573398)(7.44684,0.581331)
  (7.43715,0.588768)(7.42708,0.595687)(7.41667,0.60207)
  (7.40593,0.607899)(7.3949,0.613158)(7.38362,0.617832)
  (7.3721,0.62191)(7.36039,0.625379)(7.34851,0.628231)
  (7.3365,0.630457)(7.32439,0.632052)(7.31221,0.63301)(7.3,0.63333)
  (7.28779,0.63301)(7.27561,0.632052)(7.2635,0.630457)
  (7.25149,0.628231)(7.23961,0.625379)(7.2279,0.62191)
  (7.21638,0.617832)(7.2051,0.613158)(7.19407,0.607899)
  (7.18334,0.60207)(7.17292,0.595687)(7.16285,0.588768)
  (7.15316,0.581331)(7.14387,0.573398)(7.13501,0.564989)
  (7.1266,0.556128)(7.11867,0.546839)(7.11123,0.537148)
  (7.10431,0.527081)(7.09793,0.516665)(7.0921,0.50593)
  (7.08684,0.494904)(7.08217,0.483618)(7.07809,0.472103)
  (7.07462,0.46039)(7.07177,0.448512)(7.06954,0.436501)
  (7.06795,0.42439)(7.06699,0.412212)(7.06667,0.4)(7.06699,0.387788)
  (7.06795,0.37561)(7.06954,0.363499)(7.07177,0.351488)
  (7.07462,0.33961)(7.07809,0.327897)(7.08217,0.316382)
  (7.08684,0.305096)(7.0921,0.29407)(7.09793,0.283335)
  (7.10431,0.272919)(7.11123,0.262852)(7.11867,0.253161)
  (7.1266,0.243872)(7.13501,0.235011)(7.14387,0.226602)
  (7.15316,0.218669)(7.16285,0.211232)(7.17292,0.204313)
  (7.18333,0.19793)(7.19407,0.192101)(7.2051,0.186842)
  (7.21638,0.182168)(7.2279,0.17809)(7.23961,0.174621)
  (7.25149,0.171769)(7.2635,0.169543)(7.27561,0.167948)
  (7.28779,0.16699)(7.3,0.16667)(7.31221,0.16699)(7.32439,0.167948)
  (7.3365,0.169543)(7.34851,0.171769)(7.36039,0.174621)
  (7.3721,0.17809)(7.38362,0.182168)(7.3949,0.186842)
  (7.40593,0.192101)(7.41667,0.19793)(7.42708,0.204313)
  (7.43715,0.211232)(7.44684,0.218669)(7.45613,0.226602)
  (7.46499,0.235011)(7.4734,0.243872)(7.48133,0.253161)
  (7.48877,0.262852)(7.49569,0.272919)(7.50207,0.283335)
  (7.5079,0.29407)(7.51316,0.305096)(7.51783,0.316382)
  (7.52191,0.327897)(7.52538,0.33961)(7.52823,0.351488)
  (7.53046,0.363499)(7.53205,0.37561)(7.53301,0.387788)(7.53333,0.4)
\put(7.18334,0.4){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(7.18334,0.4){\color{rgb_000000}$\circle{0.105438}$}%
\put(7.41667,0.4){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(7.41667,0.4){\color{rgb_000000}$\circle{0.105438}$}%
\path(6.05833,3.13293)(6.01752,2.98109)
\path(6.07964,3.15933)(6.02271,2.94755)
\path(6.09876,3.17757)(6.03011,2.9222)
\path(6.11669,3.19141)(6.03869,2.90123)
\path(6.13384,3.20235)(6.04804,2.88316)
\path(6.15035,3.2109)(6.05804,2.86749)
\path(6.16644,3.21785)(6.06847,2.85342)
\path(6.18207,3.22315)(6.07934,2.84099)
\path(6.19739,3.22725)(6.09054,2.82977)
\path(6.21241,3.23026)(6.10203,2.81964)
\path(6.22714,3.23217)(6.1138,2.81058)
\path(6.2416,3.23311)(6.12585,2.80252)
\path(6.25583,3.23318)(6.13813,2.79533)
\path(6.26984,3.23241)(6.15063,2.78897)
\path(6.28363,3.23084)(6.16335,2.78342)
\path(6.29721,3.22847)(6.17629,2.77866)
\path(6.31057,3.22533)(6.18943,2.77467)
\path(6.32371,3.22134)(6.20279,2.77153)
\path(6.33665,3.21658)(6.21637,2.76916)
\path(6.34937,3.21103)(6.23016,2.76759)
\path(6.36187,3.20467)(6.24417,2.76682)
\path(6.37415,3.19748)(6.2584,2.76689)
\path(6.3862,3.18942)(6.27286,2.76783)
\path(6.39797,3.18036)(6.28759,2.76974)
\path(6.40946,3.17023)(6.30261,2.77275)
\path(6.42066,3.15901)(6.31793,2.77685)
\path(6.43153,3.14658)(6.33356,2.78215)
\path(6.44196,3.13251)(6.34965,2.7891)
\path(6.45196,3.11684)(6.36616,2.79765)
\path(6.46131,3.09877)(6.38331,2.80859)
\path(6.46989,3.0778)(6.40124,2.82243)
\path(6.47729,3.05245)(6.42036,2.84067)
\path(6.48248,3.01891)(6.44167,2.86707)
\path(6.11707,2.80833)(6.26891,2.76752)
\path(6.09067,2.82964)(6.30245,2.77271)
\path(6.07243,2.84876)(6.3278,2.78011)
\path(6.05859,2.86669)(6.34877,2.78869)
\path(6.04765,2.88384)(6.36684,2.79804)
\path(6.0391,2.90035)(6.38251,2.80804)
\path(6.03215,2.91644)(6.39658,2.81847)
\path(6.02685,2.93207)(6.40901,2.82934)
\path(6.02275,2.94739)(6.42023,2.84054)
\path(6.01974,2.96241)(6.43036,2.85203)
\path(6.01783,2.97714)(6.43942,2.8638)
\path(6.01689,2.9916)(6.44748,2.87585)
\path(6.01682,3.00583)(6.45467,2.88813)
\path(6.01759,3.01984)(6.46103,2.90063)
\path(6.01916,3.03363)(6.46658,2.91335)
\path(6.02153,3.04721)(6.47134,2.92629)
\path(6.02467,3.06057)(6.47533,2.93943)
\path(6.02866,3.07371)(6.47847,2.95279)
\path(6.03342,3.08665)(6.48084,2.96637)
\path(6.03897,3.09937)(6.48241,2.98016)
\path(6.04533,3.11187)(6.48318,2.99417)
\path(6.05252,3.12415)(6.48311,3.0084)
\path(6.06058,3.1362)(6.48217,3.02286)
\path(6.06964,3.14797)(6.48026,3.03759)
\path(6.07977,3.15946)(6.47725,3.05261)
\path(6.09099,3.17066)(6.47315,3.06793)
\path(6.10342,3.18153)(6.46785,3.08356)
\path(6.11749,3.19196)(6.4609,3.09965)
\path(6.13316,3.20196)(6.45235,3.11616)
\path(6.15123,3.21131)(6.44141,3.13331)
\path(6.1722,3.21989)(6.42757,3.15124)
\path(6.19755,3.22729)(6.40933,3.17036)
\path(6.23109,3.23248)(6.38293,3.19167)
\path(6.48333,3)(6.48301,3.01221)(6.48205,3.02439)(6.48046,3.0365)
  (6.47823,3.04851)(6.47538,3.06039)(6.47191,3.0721)(6.46783,3.08362)
  (6.46316,3.0949)(6.4579,3.10593)(6.45207,3.11666)(6.44569,3.12708)
  (6.43877,3.13715)(6.43133,3.14684)(6.4234,3.15613)(6.41499,3.16499)
  (6.40613,3.1734)(6.39684,3.18133)(6.38715,3.18877)(6.37708,3.19569)
  (6.36667,3.20207)(6.35593,3.2079)(6.3449,3.21316)(6.33362,3.21783)
  (6.3221,3.22191)(6.31039,3.22538)(6.29851,3.22823)(6.2865,3.23046)
  (6.27439,3.23205)(6.26221,3.23301)(6.25,3.23333)(6.23779,3.23301)
  (6.22561,3.23205)(6.2135,3.23046)(6.20149,3.22823)(6.18961,3.22538)
  (6.1779,3.22191)(6.16638,3.21783)(6.1551,3.21316)(6.14407,3.2079)
  (6.13334,3.20207)(6.12292,3.19569)(6.11285,3.18877)
  (6.10316,3.18133)(6.09387,3.1734)(6.08501,3.16499)(6.0766,3.15613)
  (6.06867,3.14684)(6.06123,3.13715)(6.05431,3.12708)
  (6.04793,3.11667)(6.0421,3.10593)(6.03684,3.0949)(6.03217,3.08362)
  (6.02809,3.0721)(6.02462,3.06039)(6.02177,3.04851)(6.01954,3.0365)
  (6.01795,3.02439)(6.01699,3.01221)(6.01667,3)(6.01699,2.98779)
  (6.01795,2.97561)(6.01954,2.9635)(6.02177,2.95149)(6.02462,2.93961)
  (6.02809,2.9279)(6.03217,2.91638)(6.03684,2.9051)(6.0421,2.89407)
  (6.04793,2.88334)(6.05431,2.87292)(6.06123,2.86285)
  (6.06867,2.85316)(6.0766,2.84387)(6.08501,2.83501)(6.09387,2.8266)
  (6.10316,2.81867)(6.11285,2.81123)(6.12292,2.80431)
  (6.13333,2.79793)(6.14407,2.7921)(6.1551,2.78684)(6.16638,2.78217)
  (6.1779,2.77809)(6.18961,2.77462)(6.20149,2.77177)(6.2135,2.76954)
  (6.22561,2.76795)(6.23779,2.76699)(6.25,2.76667)(6.26221,2.76699)
  (6.27439,2.76795)(6.2865,2.76954)(6.29851,2.77177)(6.31039,2.77462)
  (6.3221,2.77809)(6.33362,2.78217)(6.3449,2.78684)(6.35593,2.7921)
  (6.36666,2.79793)(6.37708,2.80431)(6.38715,2.81123)
  (6.39684,2.81867)(6.40613,2.8266)(6.41499,2.83501)(6.4234,2.84387)
  (6.43133,2.85316)(6.43877,2.86285)(6.44569,2.87292)
  (6.45207,2.88333)(6.4579,2.89407)(6.46316,2.9051)(6.46783,2.91638)
  (6.47191,2.9279)(6.47538,2.93961)(6.47823,2.95149)(6.48046,2.9635)
  (6.48205,2.97561)(6.48301,2.98779)(6.48333,3)
\put(6.13334,3){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(6.13334,3){\color{rgb_000000}$\circle{0.105438}$}%
\put(6.36666,3){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(6.36666,3){\color{rgb_000000}$\circle{0.105438}$}%
\put(6.56558,0.9){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\e^{-ikr}$}}}
\put(7.15942,3.6){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $S_{\lambda}(k)\e^{ikr}$}}}
\color{rgb_b2b2b2}%
\path(0.369954,0)(0.5,0.0141265)
\path(0.239908,0)(0.5,0.0282531)
\path(0.109861,0)(0.5,0.0423796)
\path(0,0.00219261)(0.5,0.0565061)
\path(0,0.0163191)(0.5,0.0706326)
\path(0,0.0304457)(0.5,0.0847592)
\path(0,0.0445722)(0.5,0.0988857)
\path(0,0.0586987)(0.5,0.113012)
\path(0,0.0728253)(0.5,0.127139)
\path(0,0.0869518)(0.5,0.141265)
\path(0,0.101078)(0.5,0.155392)
\path(0,0.115205)(0.5,0.169518)
\path(0,0.129331)(0.5,0.183645)
\path(0,0.143458)(0.5,0.197771)
\path(0,0.157584)(0.5,0.211898)
\path(0,0.171711)(0.5,0.226024)
\path(0,0.185837)(0.5,0.240151)
\path(0,0.199964)(0.5,0.254278)
\path(0,0.214091)(0.5,0.268404)
\path(0,0.228217)(0.5,0.282531)
\path(0,0.242344)(0.5,0.296657)
\path(0,0.25647)(0.5,0.310784)
\path(0,0.270597)(0.5,0.32491)
\path(0,0.284723)(0.5,0.339037)
\path(0,0.29885)(0.5,0.353163)
\path(0,0.312976)(0.5,0.36729)
\path(0,0.327103)(0.5,0.381416)
\path(0,0.341229)(0.5,0.395543)
\path(0,0.355356)(0.5,0.409669)
\path(0,0.369482)(0.5,0.423796)
\path(0,0.383609)(0.5,0.437922)
\path(0,0.397735)(0.5,0.452049)
\path(0,0.411862)(0.5,0.466175)
\path(0,0.425988)(0.5,0.480302)
\path(0,0.440115)(0.5,0.494428)
\path(0,0.454242)(0.5,0.508555)
\path(0,0.468368)(0.5,0.522682)
\path(0,0.482495)(0.5,0.536808)
\path(0,0.496621)(0.5,0.550935)
\path(0,0.510748)(0.5,0.565061)
\path(0,0.524874)(0.5,0.579188)
\path(0,0.539001)(0.5,0.593314)
\path(0,0.553127)(0.5,0.607441)
\path(0,0.567254)(0.5,0.621567)
\path(0,0.58138)(0.5,0.635694)
\path(0,0.595507)(0.5,0.64982)
\path(0,0.609633)(0.5,0.663947)
\path(0,0.62376)(0.5,0.678073)
\path(0,0.637886)(0.5,0.6922)
\path(0,0.652013)(0.5,0.706326)
\path(0,0.666139)(0.5,0.720453)
\path(0,0.680266)(0.5,0.734579)
\path(0,0.694392)(0.5,0.748706)
\path(0,0.708519)(0.5,0.762833)
\path(0,0.722646)(0.5,0.776959)
\path(0,0.736772)(0.5,0.791086)
\path(0,0.750899)(0.5,0.805212)
\path(0,0.765025)(0.5,0.819339)
\path(0,0.779152)(0.5,0.833465)
\path(0,0.793278)(0.5,0.847592)
\path(0,0.807405)(0.5,0.861718)
\path(0,0.821531)(0.5,0.875845)
\path(0,0.835658)(0.5,0.889971)
\path(0,0.849784)(0.5,0.904098)
\path(0,0.863911)(0.5,0.918224)
\path(0,0.878037)(0.5,0.932351)
\path(0,0.892164)(0.5,0.946477)
\path(0,0.90629)(0.5,0.960604)
\path(0,0.920417)(0.5,0.97473)
\path(0,0.934543)(0.5,0.988857)
\path(0,0.94867)(0.5,1.00298)
\path(0,0.962797)(0.5,1.01711)
\path(0,0.976923)(0.5,1.03124)
\path(0,0.99105)(0.5,1.04536)
\path(0,1.00518)(0.5,1.05949)
\path(0,1.0193)(0.5,1.07362)
\path(0,1.03343)(0.5,1.08774)
\path(0,1.04756)(0.5,1.10187)
\path(0,1.06168)(0.5,1.116)
\path(0,1.07581)(0.5,1.13012)
\path(0,1.08994)(0.5,1.14425)
\path(0,1.10406)(0.5,1.15838)
\path(0,1.11819)(0.5,1.1725)
\path(0,1.13231)(0.5,1.18663)
\path(0,1.14644)(0.5,1.20075)
\path(0,1.16057)(0.5,1.21488)
\path(0,1.17469)(0.5,1.22901)
\path(0,1.18882)(0.5,1.24313)
\path(0,1.20295)(0.5,1.25726)
\path(0,1.21707)(0.5,1.27139)
\path(0,1.2312)(0.5,1.28551)
\path(0,1.24533)(0.5,1.29964)
\path(0,1.25945)(0.5,1.31377)
\path(0,1.27358)(0.5,1.32789)
\path(0,1.28771)(0.5,1.34202)
\path(0,1.30183)(0.5,1.35615)
\path(0,1.31596)(0.5,1.37027)
\path(0,1.33009)(0.5,1.3844)
\path(0,1.34421)(0.5,1.39853)
\path(0,1.35834)(0.5,1.41265)
\path(0,1.37247)(0.5,1.42678)
\path(0,1.38659)(0.5,1.44091)
\path(0,1.40072)(0.5,1.45503)
\path(0,1.41485)(0.5,1.46916)
\path(0,1.42897)(0.5,1.48329)
\path(0,1.4431)(0.5,1.49741)
\path(0,1.45722)(0.5,1.51154)
\path(0,1.47135)(0.5,1.52567)
\path(0,1.48548)(0.5,1.53979)
\path(0,1.4996)(0.5,1.55392)
\path(0,1.51373)(0.5,1.56804)
\path(0,1.52786)(0.5,1.58217)
\path(0,1.54198)(0.5,1.5963)
\path(0,1.55611)(0.5,1.61042)
\path(0,1.57024)(0.5,1.62455)
\path(0,1.58436)(0.5,1.63868)
\path(0,1.59849)(0.5,1.6528)
\path(0,1.61262)(0.5,1.66693)
\path(0,1.62674)(0.5,1.68106)
\path(0,1.64087)(0.5,1.69518)
\path(0,1.655)(0.5,1.70931)
\path(0,1.66912)(0.5,1.72344)
\path(0,1.68325)(0.5,1.73756)
\path(0,1.69738)(0.5,1.75169)
\path(0,1.7115)(0.5,1.76582)
\path(0,1.72563)(0.5,1.77994)
\path(0,1.73976)(0.5,1.79407)
\path(0,1.75388)(0.5,1.8082)
\path(0,1.76801)(0.5,1.82232)
\path(0,1.78214)(0.5,1.83645)
\path(0,1.79626)(0.5,1.85058)
\path(0,1.81039)(0.5,1.8647)
\path(0,1.82451)(0.5,1.87883)
\path(0,1.83864)(0.5,1.89295)
\path(0,1.85277)(0.5,1.90708)
\path(0,1.86689)(0.5,1.92121)
\path(0,1.88102)(0.5,1.93533)
\path(0,1.89515)(0.5,1.94946)
\path(0,1.90927)(0.5,1.96359)
\path(0,1.9234)(0.5,1.97771)
\path(0,1.93753)(0.5,1.99184)
\path(0,1.95165)(0.5,2.00597)
\path(0,1.96578)(0.5,2.02009)
\path(0,1.97991)(0.5,2.03422)
\path(0,1.99403)(0.5,2.04835)
\path(0,2.00816)(0.5,2.06247)
\path(0,2.02229)(0.5,2.0766)
\path(0,2.03641)(0.5,2.09073)
\path(0,2.05054)(0.5,2.10485)
\path(0,2.06467)(0.5,2.11898)
\path(0,2.07879)(0.5,2.13311)
\path(0,2.09292)(0.5,2.14723)
\path(0,2.10705)(0.5,2.16136)
\path(0,2.12117)(0.5,2.17549)
\path(0,2.1353)(0.5,2.18961)
\path(0,2.14942)(0.5,2.20374)
\path(0,2.16355)(0.5,2.21786)
\path(0,2.17768)(0.5,2.23199)
\path(0,2.1918)(0.5,2.24612)
\path(0,2.20593)(0.5,2.26024)
\path(0,2.22006)(0.5,2.27437)
\path(0,2.23418)(0.5,2.2885)
\path(0,2.24831)(0.5,2.30262)
\path(0,2.26244)(0.5,2.31675)
\path(0,2.27656)(0.5,2.33088)
\path(0,2.29069)(0.5,2.345)
\path(0,2.30482)(0.5,2.35913)
\path(0,2.31894)(0.5,2.37326)
\path(0,2.33307)(0.5,2.38738)
\path(0,2.3472)(0.5,2.40151)
\path(0,2.36132)(0.5,2.41564)
\path(0,2.37545)(0.5,2.42976)
\path(0,2.38958)(0.5,2.44389)
\path(0,2.4037)(0.5,2.45802)
\path(0,2.41783)(0.5,2.47214)
\path(0,2.43196)(0.5,2.48627)
\path(0,2.44608)(0.5,2.5004)
\path(0,2.46021)(0.5,2.51452)
\path(0,2.47433)(0.5,2.52865)
\path(0,2.48846)(0.5,2.54278)
\path(0,2.50259)(0.5,2.5569)
\path(0,2.51671)(0.5,2.57103)
\path(0,2.53084)(0.5,2.58515)
\path(0,2.54497)(0.5,2.59928)
\path(0,2.55909)(0.5,2.61341)
\path(0,2.57322)(0.5,2.62753)
\path(0,2.58735)(0.5,2.64166)
\path(0,2.60147)(0.5,2.65579)
\path(0,2.6156)(0.5,2.66991)
\path(0,2.62973)(0.5,2.68404)
\path(0,2.64385)(0.5,2.69817)
\path(0,2.65798)(0.5,2.71229)
\path(0,2.67211)(0.5,2.72642)
\path(0,2.68623)(0.5,2.74055)
\path(0,2.70036)(0.5,2.75467)
\path(0,2.71449)(0.5,2.7688)
\path(0,2.72861)(0.5,2.78293)
\path(0,2.74274)(0.5,2.79705)
\path(0,2.75687)(0.5,2.81118)
\path(0,2.77099)(0.5,2.82531)
\path(0,2.78512)(0.5,2.83943)
\path(0,2.79925)(0.5,2.85356)
\path(0,2.81337)(0.5,2.86769)
\path(0,2.8275)(0.5,2.88181)
\path(0,2.84162)(0.5,2.89594)
\path(0,2.85575)(0.5,2.91006)
\path(0,2.86988)(0.5,2.92419)
\path(0,2.884)(0.5,2.93832)
\path(0,2.89813)(0.5,2.95244)
\path(0,2.91226)(0.5,2.96657)
\path(0,2.92638)(0.5,2.9807)
\path(0,2.94051)(0.5,2.99482)
\path(0,2.95464)(0.5,3.00895)
\path(0,2.96876)(0.5,3.02308)
\path(0,2.98289)(0.5,3.0372)
\path(0,2.99702)(0.5,3.05133)
\path(0,3.01114)(0.5,3.06546)
\path(0,3.02527)(0.5,3.07958)
\path(0,3.0394)(0.5,3.09371)
\path(0,3.05352)(0.5,3.10784)
\path(0,3.06765)(0.5,3.12196)
\path(0,3.08178)(0.5,3.13609)
\path(0,3.0959)(0.5,3.15022)
\path(0,3.11003)(0.5,3.16434)
\path(0,3.12416)(0.5,3.17847)
\path(0,3.13828)(0.5,3.1926)
\path(0,3.15241)(0.5,3.20672)
\path(0,3.16653)(0.5,3.22085)
\path(0,3.18066)(0.5,3.23497)
\path(0,3.19479)(0.5,3.2491)
\path(0,3.20891)(0.5,3.26323)
\path(0,3.22304)(0.5,3.27735)
\path(0,3.23717)(0.5,3.29148)
\path(0,3.25129)(0.5,3.30561)
\path(0,3.26542)(0.5,3.31973)
\path(0,3.27955)(0.5,3.33386)
\path(0,3.29367)(0.5,3.34799)
\path(0,3.3078)(0.5,3.36211)
\path(0,3.32193)(0.5,3.37624)
\path(0,3.33605)(0.5,3.39037)
\path(0,3.35018)(0.5,3.40449)
\path(0,3.36431)(0.5,3.41862)
\path(0,3.37843)(0.5,3.43275)
\path(0,3.39256)(0.5,3.44687)
\path(0,3.40669)(0.5,3.461)
\path(0,3.42081)(0.5,3.47513)
\path(0,3.43494)(0.5,3.48925)
\path(0,3.44907)(0.5,3.50338)
\path(0,3.46319)(0.5,3.51751)
\path(0,3.47732)(0.5,3.53163)
\path(0,3.49144)(0.5,3.54576)
\path(0,3.50557)(0.5,3.55989)
\path(0,3.5197)(0.5,3.57401)
\path(0,3.53382)(0.5,3.58814)
\path(0,3.54795)(0.5,3.60226)
\path(0,3.56208)(0.5,3.61639)
\path(0,3.5762)(0.5,3.63052)
\path(0,3.59033)(0.5,3.64464)
\path(0,3.60446)(0.5,3.65877)
\path(0,3.61858)(0.5,3.6729)
\path(0,3.63271)(0.5,3.68702)
\path(0,3.64684)(0.5,3.70115)
\path(0,3.66096)(0.5,3.71528)
\path(0,3.67509)(0.5,3.7294)
\path(0,3.68922)(0.5,3.74353)
\path(0,3.70334)(0.5,3.75766)
\path(0,3.71747)(0.5,3.77178)
\path(0,3.7316)(0.5,3.78591)
\path(0,3.74572)(0.5,3.80004)
\path(0,3.75985)(0.5,3.81416)
\path(0,3.77398)(0.5,3.82829)
\path(0,3.7881)(0.5,3.84242)
\path(0,3.80223)(0.5,3.85654)
\path(0,3.81636)(0.5,3.87067)
\path(0,3.83048)(0.5,3.8848)
\path(0,3.84461)(0.5,3.89892)
\path(0,3.85873)(0.5,3.91305)
\path(0,3.87286)(0.5,3.92717)
\path(0,3.88699)(0.5,3.9413)
\path(0,3.90111)(0.5,3.95543)
\path(0,3.91524)(0.5,3.96955)
\path(0,3.92937)(0.5,3.98368)
\path(0,3.94349)(0.5,3.99781)
\path(0,3.95762)(0.390139,4)
\path(0,3.97175)(0.260092,4)
\path(0,3.98587)(0.130046,4)
\path(0.5,3.8716)(0.486052,4)
\path(0.5,3.7432)(0.472104,4)
\path(0.5,3.6148)(0.458156,4)
\path(0.5,3.48639)(0.444208,4)
\path(0.5,3.35799)(0.430261,4)
\path(0.5,3.22959)(0.416313,4)
\path(0.5,3.10119)(0.402365,4)
\path(0.5,2.97279)(0.388417,4)
\path(0.5,2.84439)(0.374469,4)
\path(0.5,2.71598)(0.360521,4)
\path(0.5,2.58758)(0.346573,4)
\path(0.5,2.45918)(0.332625,4)
\path(0.5,2.33078)(0.318678,4)
\path(0.5,2.20238)(0.30473,4)
\path(0.5,2.07398)(0.290782,4)
\path(0.5,1.94557)(0.276834,4)
\path(0.5,1.81717)(0.262886,4)
\path(0.5,1.68877)(0.248938,4)
\path(0.5,1.56037)(0.23499,4)
\path(0.5,1.43197)(0.221042,4)
\path(0.5,1.30357)(0.207095,4)
\path(0.5,1.17516)(0.193147,4)
\path(0.5,1.04676)(0.179199,4)
\path(0.5,0.918362)(0.165251,4)
\path(0.5,0.78996)(0.151303,4)
\path(0.5,0.661558)(0.137355,4)
\path(0.5,0.533157)(0.123407,4)
\path(0.5,0.404755)(0.109459,4)
\path(0.5,0.276353)(0.0955115,4)
\path(0.5,0.147952)(0.0815636,4)
\path(0.5,0.0195503)(0.0676157,4)
\path(0.488176,0)(0.0536678,4)
\path(0.474228,0)(0.03972,4)
\path(0.46028,0)(0.0257721,4)
\path(0.446332,0)(0.0118242,4)
\path(0.432384,0)(0,3.98045)
\path(0.418436,0)(0,3.85205)
\path(0.404489,0)(0,3.72365)
\path(0.390541,0)(0,3.59524)
\path(0.376593,0)(0,3.46684)
\path(0.362645,0)(0,3.33844)
\path(0.348697,0)(0,3.21004)
\path(0.334749,0)(0,3.08164)
\path(0.320801,0)(0,2.95324)
\path(0.306853,0)(0,2.82484)
\path(0.292905,0)(0,2.69643)
\path(0.278958,0)(0,2.56803)
\path(0.26501,0)(0,2.43963)
\path(0.251062,0)(0,2.31123)
\path(0.237114,0)(0,2.18283)
\path(0.223166,0)(0,2.05443)
\path(0.209218,0)(0,1.92602)
\path(0.19527,0)(0,1.79762)
\path(0.181322,0)(0,1.66922)
\path(0.167375,0)(0,1.54082)
\path(0.153427,0)(0,1.41242)
\path(0.139479,0)(0,1.28402)
\path(0.125531,0)(0,1.15561)
\path(0.111583,0)(0,1.02721)
\path(0.0976352,0)(0,0.898811)
\path(0.0836873,0)(0,0.77041)
\path(0.0697394,0)(0,0.642008)
\path(0.0557915,0)(0,0.513606)
\path(0.0418436,0)(0,0.385205)
\path(0.0278958,0)(0,0.256803)
\path(0.0139479,0)(0,0.128402)
\path(0,0)(0.5,0)(0.5,4)(0,4)(0,0)
\color{rgb_000000}%
\path(0.5,0)(0.5,4)
\put(0.25,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{90}{boundary}}}}
\color{rgb_b2b2b2}%
\path(4.5,3.96955)(4.48419,4)
\path(4.5,3.93911)(4.46837,4)
\path(4.5,3.90866)(4.45256,4)
\path(4.5,3.87822)(4.43675,4)
\path(4.5,3.84777)(4.42094,4)
\path(4.5,3.81732)(4.40512,4)
\path(4.5,3.78688)(4.38931,4)
\path(4.5,3.75643)(4.3735,4)
\path(4.5,3.72598)(4.35769,4)
\path(4.5,3.69554)(4.34187,4)
\path(4.5,3.66509)(4.32606,4)
\path(4.5,3.63465)(4.31025,4)
\path(4.5,3.6042)(4.29444,4)
\path(4.5,3.57375)(4.27862,4)
\path(4.5,3.54331)(4.26281,4)
\path(4.5,3.51286)(4.247,4)
\path(4.5,3.48242)(4.23119,4)
\path(4.5,3.45197)(4.21537,4)
\path(4.5,3.42152)(4.19956,4)
\path(4.5,3.39108)(4.18375,4)
\path(4.5,3.36063)(4.16794,4)
\path(4.5,3.33019)(4.15212,4)
\path(4.5,3.29974)(4.13631,4)
\path(4.5,3.26929)(4.1205,4)
\path(4.5,3.23885)(4.10469,4)
\path(4.5,3.2084)(4.08887,4)
\path(4.5,3.17795)(4.07306,4)
\path(4.5,3.14751)(4.05725,4)
\path(4.5,3.11706)(4.04144,4)
\path(4.5,3.08662)(4.02562,4)
\path(4.5,3.05617)(4.00981,4)
\path(4.5,3.02572)(4,3.98844)
\path(4.5,2.99528)(4,3.958)
\path(4.5,2.96483)(4,3.92755)
\path(4.5,2.93439)(4,3.8971)
\path(4.5,2.90394)(4,3.86666)
\path(4.5,2.87349)(4,3.83621)
\path(4.5,2.84305)(4,3.80577)
\path(4.5,2.8126)(4,3.77532)
\path(4.5,2.78215)(4,3.74487)
\path(4.5,2.75171)(4,3.71443)
\path(4.5,2.72126)(4,3.68398)
\path(4.5,2.69082)(4,3.65354)
\path(4.5,2.66037)(4,3.62309)
\path(4.5,2.62992)(4,3.59264)
\path(4.5,2.59948)(4,3.5622)
\path(4.5,2.56903)(4,3.53175)
\path(4.5,2.53859)(4,3.5013)
\path(4.5,2.50814)(4,3.47086)
\path(4.5,2.47769)(4,3.44041)
\path(4.5,2.44725)(4,3.40997)
\path(4.5,2.4168)(4,3.37952)
\path(4.5,2.38636)(4,3.34907)
\path(4.5,2.35591)(4,3.31863)
\path(4.5,2.32546)(4,3.28818)
\path(4.5,2.29502)(4,3.25774)
\path(4.5,2.26457)(4,3.22729)
\path(4.5,2.23412)(4,3.19684)
\path(4.5,2.20368)(4,3.1664)
\path(4.5,2.17323)(4,3.13595)
\path(4.5,2.14279)(4,3.1055)
\path(4.5,2.11234)(4,3.07506)
\path(4.5,2.08189)(4,3.04461)
\path(4.5,2.05145)(4,3.01417)
\path(4.5,2.021)(4,2.98372)
\path(4.5,1.99056)(4,2.95327)
\path(4.5,1.96011)(4,2.92283)
\path(4.5,1.92966)(4,2.89238)
\path(4.5,1.89922)(4,2.86194)
\path(4.5,1.86877)(4,2.83149)
\path(4.5,1.83833)(4,2.80104)
\path(4.5,1.80788)(4,2.7706)
\path(4.5,1.77743)(4,2.74015)
\path(4.5,1.74699)(4,2.70971)
\path(4.5,1.71654)(4,2.67926)
\path(4.5,1.68609)(4,2.64881)
\path(4.5,1.65565)(4,2.61837)
\path(4.5,1.6252)(4,2.58792)
\path(4.5,1.59476)(4,2.55747)
\path(4.5,1.56431)(4,2.52703)
\path(4.5,1.53386)(4,2.49658)
\path(4.5,1.50342)(4,2.46614)
\path(4.5,1.47297)(4,2.43569)
\path(4.5,1.44253)(4,2.40524)
\path(4.5,1.41208)(4,2.3748)
\path(4.5,1.38163)(4,2.34435)
\path(4.5,1.35119)(4,2.31391)
\path(4.5,1.32074)(4,2.28346)
\path(4.5,1.29029)(4,2.25301)
\path(4.5,1.25985)(4,2.22257)
\path(4.5,1.2294)(4,2.19212)
\path(4.5,1.19896)(4,2.16167)
\path(4.5,1.16851)(4,2.13123)
\path(4.5,1.13806)(4,2.10078)
\path(4.5,1.10762)(4,2.07034)
\path(4.5,1.07717)(4,2.03989)
\path(4.5,1.04673)(4,2.00944)
\path(4.5,1.01628)(4,1.979)
\path(4.5,0.985834)(4,1.94855)
\path(4.5,0.955387)(4,1.91811)
\path(4.5,0.924941)(4,1.88766)
\path(4.5,0.894495)(4,1.85721)
\path(4.5,0.864049)(4,1.82677)
\path(4.5,0.833603)(4,1.79632)
\path(4.5,0.803157)(4,1.76588)
\path(4.5,0.772711)(4,1.73543)
\path(4.5,0.742265)(4,1.70498)
\path(4.5,0.711818)(4,1.67454)
\path(4.5,0.681372)(4,1.64409)
\path(4.5,0.650926)(4,1.61364)
\path(4.5,0.62048)(4,1.5832)
\path(4.5,0.590034)(4,1.55275)
\path(4.5,0.559588)(4,1.52231)
\path(4.5,0.529142)(4,1.49186)
\path(4.5,0.498696)(4,1.46141)
\path(4.5,0.468249)(4,1.43097)
\path(4.5,0.437803)(4,1.40052)
\path(4.5,0.407357)(4,1.37008)
\path(4.5,0.376911)(4,1.33963)
\path(4.5,0.346465)(4,1.30918)
\path(4.5,0.316019)(4,1.27874)
\path(4.5,0.285573)(4,1.24829)
\path(4.5,0.255127)(4,1.21785)
\path(4.5,0.22468)(4,1.1874)
\path(4.5,0.194234)(4,1.15695)
\path(4.5,0.163788)(4,1.12651)
\path(4.5,0.133342)(4,1.09606)
\path(4.5,0.102896)(4,1.06561)
\path(4.5,0.0724498)(4,1.03517)
\path(4.5,0.0420037)(4,1.00472)
\path(4.5,0.0115576)(4,0.974276)
\path(4.49019,0)(4,0.94383)
\path(4.47438,0)(4,0.913384)
\path(4.45856,0)(4,0.882938)
\path(4.44275,0)(4,0.852492)
\path(4.42694,0)(4,0.822045)
\path(4.41113,0)(4,0.791599)
\path(4.39531,0)(4,0.761153)
\path(4.3795,0)(4,0.730707)
\path(4.36369,0)(4,0.700261)
\path(4.34788,0)(4,0.669815)
\path(4.33206,0)(4,0.639369)
\path(4.31625,0)(4,0.608923)
\path(4.30044,0)(4,0.578476)
\path(4.28463,0)(4,0.54803)
\path(4.26881,0)(4,0.517584)
\path(4.253,0)(4,0.487138)
\path(4.23719,0)(4,0.456692)
\path(4.22138,0)(4,0.426246)
\path(4.20556,0)(4,0.3958)
\path(4.18975,0)(4,0.365354)
\path(4.17394,0)(4,0.334907)
\path(4.15813,0)(4,0.304461)
\path(4.14231,0)(4,0.274015)
\path(4.1265,0)(4,0.243569)
\path(4.11069,0)(4,0.213123)
\path(4.09488,0)(4,0.182677)
\path(4.07906,0)(4,0.152231)
\path(4.06325,0)(4,0.121785)
\path(4.04744,0)(4,0.0913384)
\path(4.03163,0)(4,0.0608923)
\path(4.01581,0)(4,0.0304461)
\path(4.03049,4)(4,3.98416)
\path(4.06098,4)(4,3.96833)
\path(4.09147,4)(4,3.95249)
\path(4.12196,4)(4,3.93666)
\path(4.15245,4)(4,3.92082)
\path(4.18294,4)(4,3.90499)
\path(4.21343,4)(4,3.88915)
\path(4.24392,4)(4,3.87332)
\path(4.27441,4)(4,3.85748)
\path(4.3049,4)(4,3.84165)
\path(4.33539,4)(4,3.82581)
\path(4.36588,4)(4,3.80998)
\path(4.39637,4)(4,3.79414)
\path(4.42686,4)(4,3.77831)
\path(4.45735,4)(4,3.76247)
\path(4.48784,4)(4,3.74664)
\path(4.5,3.99048)(4,3.7308)
\path(4.5,3.97465)(4,3.71497)
\path(4.5,3.95881)(4,3.69913)
\path(4.5,3.94298)(4,3.6833)
\path(4.5,3.92714)(4,3.66746)
\path(4.5,3.91131)(4,3.65162)
\path(4.5,3.89547)(4,3.63579)
\path(4.5,3.87964)(4,3.61995)
\path(4.5,3.8638)(4,3.60412)
\path(4.5,3.84796)(4,3.58828)
\path(4.5,3.83213)(4,3.57245)
\path(4.5,3.81629)(4,3.55661)
\path(4.5,3.80046)(4,3.54078)
\path(4.5,3.78462)(4,3.52494)
\path(4.5,3.76879)(4,3.50911)
\path(4.5,3.75295)(4,3.49327)
\path(4.5,3.73712)(4,3.47744)
\path(4.5,3.72128)(4,3.4616)
\path(4.5,3.70545)(4,3.44577)
\path(4.5,3.68961)(4,3.42993)
\path(4.5,3.67378)(4,3.4141)
\path(4.5,3.65794)(4,3.39826)
\path(4.5,3.64211)(4,3.38243)
\path(4.5,3.62627)(4,3.36659)
\path(4.5,3.61044)(4,3.35075)
\path(4.5,3.5946)(4,3.33492)
\path(4.5,3.57877)(4,3.31908)
\path(4.5,3.56293)(4,3.30325)
\path(4.5,3.5471)(4,3.28741)
\path(4.5,3.53126)(4,3.27158)
\path(4.5,3.51542)(4,3.25574)
\path(4.5,3.49959)(4,3.23991)
\path(4.5,3.48375)(4,3.22407)
\path(4.5,3.46792)(4,3.20824)
\path(4.5,3.45208)(4,3.1924)
\path(4.5,3.43625)(4,3.17657)
\path(4.5,3.42041)(4,3.16073)
\path(4.5,3.40458)(4,3.1449)
\path(4.5,3.38874)(4,3.12906)
\path(4.5,3.37291)(4,3.11323)
\path(4.5,3.35707)(4,3.09739)
\path(4.5,3.34124)(4,3.08156)
\path(4.5,3.3254)(4,3.06572)
\path(4.5,3.30957)(4,3.04989)
\path(4.5,3.29373)(4,3.03405)
\path(4.5,3.2779)(4,3.01821)
\path(4.5,3.26206)(4,3.00238)
\path(4.5,3.24623)(4,2.98654)
\path(4.5,3.23039)(4,2.97071)
\path(4.5,3.21456)(4,2.95487)
\path(4.5,3.19872)(4,2.93904)
\path(4.5,3.18288)(4,2.9232)
\path(4.5,3.16705)(4,2.90737)
\path(4.5,3.15121)(4,2.89153)
\path(4.5,3.13538)(4,2.8757)
\path(4.5,3.11954)(4,2.85986)
\path(4.5,3.10371)(4,2.84403)
\path(4.5,3.08787)(4,2.82819)
\path(4.5,3.07204)(4,2.81236)
\path(4.5,3.0562)(4,2.79652)
\path(4.5,3.04037)(4,2.78069)
\path(4.5,3.02453)(4,2.76485)
\path(4.5,3.0087)(4,2.74902)
\path(4.5,2.99286)(4,2.73318)
\path(4.5,2.97703)(4,2.71735)
\path(4.5,2.96119)(4,2.70151)
\path(4.5,2.94536)(4,2.68567)
\path(4.5,2.92952)(4,2.66984)
\path(4.5,2.91369)(4,2.654)
\path(4.5,2.89785)(4,2.63817)
\path(4.5,2.88201)(4,2.62233)
\path(4.5,2.86618)(4,2.6065)
\path(4.5,2.85034)(4,2.59066)
\path(4.5,2.83451)(4,2.57483)
\path(4.5,2.81867)(4,2.55899)
\path(4.5,2.80284)(4,2.54316)
\path(4.5,2.787)(4,2.52732)
\path(4.5,2.77117)(4,2.51149)
\path(4.5,2.75533)(4,2.49565)
\path(4.5,2.7395)(4,2.47982)
\path(4.5,2.72366)(4,2.46398)
\path(4.5,2.70783)(4,2.44815)
\path(4.5,2.69199)(4,2.43231)
\path(4.5,2.67616)(4,2.41648)
\path(4.5,2.66032)(4,2.40064)
\path(4.5,2.64449)(4,2.3848)
\path(4.5,2.62865)(4,2.36897)
\path(4.5,2.61282)(4,2.35313)
\path(4.5,2.59698)(4,2.3373)
\path(4.5,2.58115)(4,2.32146)
\path(4.5,2.56531)(4,2.30563)
\path(4.5,2.54947)(4,2.28979)
\path(4.5,2.53364)(4,2.27396)
\path(4.5,2.5178)(4,2.25812)
\path(4.5,2.50197)(4,2.24229)
\path(4.5,2.48613)(4,2.22645)
\path(4.5,2.4703)(4,2.21062)
\path(4.5,2.45446)(4,2.19478)
\path(4.5,2.43863)(4,2.17895)
\path(4.5,2.42279)(4,2.16311)
\path(4.5,2.40696)(4,2.14728)
\path(4.5,2.39112)(4,2.13144)
\path(4.5,2.37529)(4,2.11561)
\path(4.5,2.35945)(4,2.09977)
\path(4.5,2.34362)(4,2.08394)
\path(4.5,2.32778)(4,2.0681)
\path(4.5,2.31195)(4,2.05226)
\path(4.5,2.29611)(4,2.03643)
\path(4.5,2.28028)(4,2.02059)
\path(4.5,2.26444)(4,2.00476)
\path(4.5,2.24861)(4,1.98892)
\path(4.5,2.23277)(4,1.97309)
\path(4.5,2.21693)(4,1.95725)
\path(4.5,2.2011)(4,1.94142)
\path(4.5,2.18526)(4,1.92558)
\path(4.5,2.16943)(4,1.90975)
\path(4.5,2.15359)(4,1.89391)
\path(4.5,2.13776)(4,1.87808)
\path(4.5,2.12192)(4,1.86224)
\path(4.5,2.10609)(4,1.84641)
\path(4.5,2.09025)(4,1.83057)
\path(4.5,2.07442)(4,1.81474)
\path(4.5,2.05858)(4,1.7989)
\path(4.5,2.04275)(4,1.78307)
\path(4.5,2.02691)(4,1.76723)
\path(4.5,2.01108)(4,1.75139)
\path(4.5,1.99524)(4,1.73556)
\path(4.5,1.97941)(4,1.71972)
\path(4.5,1.96357)(4,1.70389)
\path(4.5,1.94774)(4,1.68805)
\path(4.5,1.9319)(4,1.67222)
\path(4.5,1.91606)(4,1.65638)
\path(4.5,1.90023)(4,1.64055)
\path(4.5,1.88439)(4,1.62471)
\path(4.5,1.86856)(4,1.60888)
\path(4.5,1.85272)(4,1.59304)
\path(4.5,1.83689)(4,1.57721)
\path(4.5,1.82105)(4,1.56137)
\path(4.5,1.80522)(4,1.54554)
\path(4.5,1.78938)(4,1.5297)
\path(4.5,1.77355)(4,1.51387)
\path(4.5,1.75771)(4,1.49803)
\path(4.5,1.74188)(4,1.4822)
\path(4.5,1.72604)(4,1.46636)
\path(4.5,1.71021)(4,1.45053)
\path(4.5,1.69437)(4,1.43469)
\path(4.5,1.67854)(4,1.41885)
\path(4.5,1.6627)(4,1.40302)
\path(4.5,1.64687)(4,1.38718)
\path(4.5,1.63103)(4,1.37135)
\path(4.5,1.6152)(4,1.35551)
\path(4.5,1.59936)(4,1.33968)
\path(4.5,1.58352)(4,1.32384)
\path(4.5,1.56769)(4,1.30801)
\path(4.5,1.55185)(4,1.29217)
\path(4.5,1.53602)(4,1.27634)
\path(4.5,1.52018)(4,1.2605)
\path(4.5,1.50435)(4,1.24467)
\path(4.5,1.48851)(4,1.22883)
\path(4.5,1.47268)(4,1.213)
\path(4.5,1.45684)(4,1.19716)
\path(4.5,1.44101)(4,1.18133)
\path(4.5,1.42517)(4,1.16549)
\path(4.5,1.40934)(4,1.14966)
\path(4.5,1.3935)(4,1.13382)
\path(4.5,1.37767)(4,1.11799)
\path(4.5,1.36183)(4,1.10215)
\path(4.5,1.346)(4,1.08631)
\path(4.5,1.33016)(4,1.07048)
\path(4.5,1.31433)(4,1.05464)
\path(4.5,1.29849)(4,1.03881)
\path(4.5,1.28265)(4,1.02297)
\path(4.5,1.26682)(4,1.00714)
\path(4.5,1.25098)(4,0.991303)
\path(4.5,1.23515)(4,0.975468)
\path(4.5,1.21931)(4,0.959633)
\path(4.5,1.20348)(4,0.943797)
\path(4.5,1.18764)(4,0.927962)
\path(4.5,1.17181)(4,0.912127)
\path(4.5,1.15597)(4,0.896292)
\path(4.5,1.14014)(4,0.880456)
\path(4.5,1.1243)(4,0.864621)
\path(4.5,1.10847)(4,0.848786)
\path(4.5,1.09263)(4,0.832951)
\path(4.5,1.0768)(4,0.817115)
\path(4.5,1.06096)(4,0.80128)
\path(4.5,1.04513)(4,0.785445)
\path(4.5,1.02929)(4,0.76961)
\path(4.5,1.01346)(4,0.753774)
\path(4.5,0.997621)(4,0.737939)
\path(4.5,0.981785)(4,0.722104)
\path(4.5,0.96595)(4,0.706269)
\path(4.5,0.950115)(4,0.690433)
\path(4.5,0.93428)(4,0.674598)
\path(4.5,0.918444)(4,0.658763)
\path(4.5,0.902609)(4,0.642928)
\path(4.5,0.886774)(4,0.627092)
\path(4.5,0.870939)(4,0.611257)
\path(4.5,0.855103)(4,0.595422)
\path(4.5,0.839268)(4,0.579587)
\path(4.5,0.823433)(4,0.563751)
\path(4.5,0.807598)(4,0.547916)
\path(4.5,0.791762)(4,0.532081)
\path(4.5,0.775927)(4,0.516246)
\path(4.5,0.760092)(4,0.500411)
\path(4.5,0.744257)(4,0.484575)
\path(4.5,0.728421)(4,0.46874)
\path(4.5,0.712586)(4,0.452905)
\path(4.5,0.696751)(4,0.43707)
\path(4.5,0.680916)(4,0.421234)
\path(4.5,0.66508)(4,0.405399)
\path(4.5,0.649245)(4,0.389564)
\path(4.5,0.63341)(4,0.373729)
\path(4.5,0.617575)(4,0.357893)
\path(4.5,0.601739)(4,0.342058)
\path(4.5,0.585904)(4,0.326223)
\path(4.5,0.570069)(4,0.310388)
\path(4.5,0.554234)(4,0.294552)
\path(4.5,0.538398)(4,0.278717)
\path(4.5,0.522563)(4,0.262882)
\path(4.5,0.506728)(4,0.247047)
\path(4.5,0.490893)(4,0.231211)
\path(4.5,0.475057)(4,0.215376)
\path(4.5,0.459222)(4,0.199541)
\path(4.5,0.443387)(4,0.183706)
\path(4.5,0.427552)(4,0.16787)
\path(4.5,0.411716)(4,0.152035)
\path(4.5,0.395881)(4,0.1362)
\path(4.5,0.380046)(4,0.120365)
\path(4.5,0.364211)(4,0.104529)
\path(4.5,0.348375)(4,0.0886941)
\path(4.5,0.33254)(4,0.0728588)
\path(4.5,0.316705)(4,0.0570236)
\path(4.5,0.30087)(4,0.0411884)
\path(4.5,0.285034)(4,0.0253531)
\path(4.5,0.269199)(4,0.00951786)
\path(4.5,0.253364)(4.01216,0)
\path(4.5,0.237529)(4.04265,0)
\path(4.5,0.221693)(4.07314,0)
\path(4.5,0.205858)(4.10363,0)
\path(4.5,0.190023)(4.13412,0)
\path(4.5,0.174188)(4.16461,0)
\path(4.5,0.158352)(4.1951,0)
\path(4.5,0.142517)(4.22559,0)
\path(4.5,0.126682)(4.25608,0)
\path(4.5,0.110847)(4.28657,0)
\path(4.5,0.0950115)(4.31706,0)
\path(4.5,0.0791762)(4.34755,0)
\path(4.5,0.063341)(4.37804,0)
\path(4.5,0.0475057)(4.40853,0)
\path(4.5,0.0316705)(4.43902,0)
\path(4.5,0.0158352)(4.46951,0)
\path(4,0)(4.5,0)(4.5,4)(4,4)(4,0)
\color{rgb_000000}%
\path(4.5,0)(4.5,4)
\put(4.25,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{90}{boundary}}}}
\end{picture}%

